Radiative Corrections to $\gamma\gamma\to W^+ W^-$ in the Electroweak Standard Model

The cross-section for $\gamma\gamma\to W^+ W^-$ with arbitrary polarized photons and W bosons is calculated within the electroweak Standard Model including the complete virtual and soft-photonic ${\cal O}(\alpha)$ corrections. We present a detailed numerical discussion of the complete radiative corrections and an analytical investigation of the leading corrections. It turns out that in the on-shell renormalization scheme for fixed $M_W$ no leading corrections associated with the running of $\alpha$ or heavy top-quark and Higgs-boson masses occur. The corrections are typically of the order of 10\%. They reach, however, larger values where the lowest-order cross-sections are suppressed.

==> aaww.21LL.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 410 655
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(1800,2592)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 251 M
63 0 V
1074 0 R
-63 0 V
480 537 M
63 0 V
1074 0 R
-63 0 V
480 823 M
63 0 V
1074 0 R
-63 0 V
480 1110 M
63 0 V
1074 0 R
-63 0 V
480 1396 M
63 0 V
1074 0 R
-63 0 V
480 1682 M
63 0 V
1074 0 R
-63 0 V
480 1969 M
63 0 V
1074 0 R
-63 0 V
480 2255 M
63 0 V
1074 0 R
-63 0 V
480 2541 M
63 0 V
1074 0 R
-63 0 V
480 251 M
0 63 V
0 2227 R
0 -63 V
1049 251 M
0 63 V
0 2227 R
0 -63 V
1617 251 M
0 63 V
0 2227 R
0 -63 V
480 251 M
1137 0 V
0 2290 V
-1137 0 V
480 251 L
LT0
480 2122 M
4 7 V
3 6 V
4 5 V
3 3 V
4 2 V
3 2 V
4 1 V
3 0 V
4 0 V
4 -1 V
3 -1 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -3 V
4 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
4 -3 V
3 -3 V
4 -2 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
4 -3 V
3 -2 V
4 -3 V
4 -3 V
3 -2 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
4 -3 V
3 -2 V
4 -3 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
3 -3 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 1 V
4 0 V
3 1 V
4 1 V
3 0 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
4 2 V
3 1 V
4 1 V
3 1 V
4 2 V
3 1 V
4 1 V
3 2 V
4 1 V
3 2 V
4 1 V
4 2 V
3 1 V
4 2 V
3 2 V
4 1 V
3 2 V
4 2 V
3 1 V
4 2 V
4 2 V
3 2 V
4 1 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 3 V
4 2 V
3 2 V
4 2 V
4 2 V
3 2 V
4 3 V
3 2 V
4 2 V
3 2 V
4 3 V
3 2 V
4 2 V
3 2 V
4 2 V
4 3 V
3 2 V
4 2 V
3 2 V
4 2 V
3 3 V
4 2 V
3 2 V
4 2 V
4 2 V
3 2 V
4 3 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 1 V
4 2 V
3 2 V
4 2 V
3 2 V
4 1 V
3 2 V
4 2 V
3 1 V
4 2 V
4 2 V
3 1 V
4 2 V
3 2 V
4 1 V
3 2 V
4 1 V
3 2 V
4 1 V
3 2 V
4 1 V
4 2 V
3 1 V
4 1 V
3 2 V
4 1 V
3 1 V
4 1 V
3 1 V
4 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 -1 V
3 -2 V
4 -3 V
3 -3 V
4 -5 V
LT1
480 2176 M
4 -10 V
3 -11 V
4 -10 V
3 -10 V
4 -11 V
3 -10 V
4 -10 V
3 -10 V
4 -10 V
4 -10 V
3 -10 V
4 -10 V
3 -10 V
4 -10 V
3 -10 V
4 -10 V
3 -10 V
4 -10 V
4 -9 V
3 -10 V
4 -10 V
3 -9 V
4 -10 V
3 -10 V
4 -9 V
3 -10 V
4 -9 V
3 -10 V
4 -9 V
4 -9 V
3 -10 V
4 -9 V
3 -9 V
4 -9 V
3 -9 V
4 -9 V
3 -9 V
4 -9 V
4 -9 V
3 -8 V
4 -9 V
3 -9 V
4 -8 V
3 -8 V
4 -9 V
3 -8 V
4 -8 V
4 -8 V
3 -8 V
4 -8 V
3 -8 V
4 -8 V
3 -8 V
4 -7 V
3 -8 V
4 -7 V
4 -8 V
3 -7 V
4 -7 V
3 -8 V
4 -7 V
3 -7 V
4 -7 V
3 -6 V
4 -7 V
4 -7 V
3 -6 V
4 -7 V
3 -6 V
4 -7 V
3 -6 V
4 -6 V
3 -6 V
4 -6 V
3 -6 V
4 -6 V
4 -6 V
3 -6 V
4 -5 V
3 -6 V
4 -5 V
3 -6 V
4 -5 V
3 -5 V
4 -6 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -4 V
3 -5 V
4 -5 V
3 -4 V
4 -5 V
4 -4 V
3 -5 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
4 -3 V
3 -4 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
3 -3 V
4 -4 V
4 -3 V
3 -3 V
4 -3 V
3 -2 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 1 V
3 0 V
4 0 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 1 V
4 1 V
3 0 V
4 1 V
3 1 V
4 2 V
4 1 V
3 1 V
4 1 V
3 2 V
4 1 V
3 2 V
4 1 V
3 2 V
4 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 3 V
4 2 V
3 3 V
4 3 V
3 2 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
4 3 V
3 3 V
4 3 V
3 4 V
4 3 V
3 4 V
4 3 V
3 4 V
4 4 V
3 3 V
4 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
3 5 V
4 4 V
3 4 V
4 5 V
4 4 V
3 5 V
4 5 V
3 5 V
4 4 V
3 5 V
4 5 V
3 5 V
4 5 V
4 6 V
3 5 V
4 5 V
3 6 V
4 5 V
3 6 V
4 5 V
3 6 V
4 6 V
4 5 V
3 6 V
4 6 V
3 6 V
4 6 V
3 6 V
4 7 V
3 6 V
4 6 V
4 7 V
3 6 V
4 7 V
3 6 V
4 7 V
3 7 V
4 6 V
3 7 V
4 7 V
3 7 V
4 7 V
4 7 V
3 7 V
4 8 V
3 7 V
4 7 V
3 8 V
4 7 V
3 8 V
4 7 V
4 8 V
3 7 V
4 8 V
3 8 V
4 8 V
3 8 V
4 7 V
3 8 V
4 8 V
4 8 V
3 8 V
4 9 V
3 8 V
4 8 V
3 8 V
4 8 V
3 9 V
4 8 V
4 8 V
3 8 V
4 9 V
3 8 V
4 8 V
3 9 V
4 8 V
3 8 V
4 9 V
4 8 V
3 8 V
4 8 V
3 8 V
4 9 V
3 8 V
4 8 V
3 8 V
4 8 V
3 7 V
4 8 V
4 8 V
3 7 V
4 8 V
3 7 V
4 7 V
3 7 V
4 7 V
3 7 V
4 7 V
4 7 V
3 6 V
4 7 V
3 6 V
4 6 V
3 6 V
4 6 V
3 7 V
4 6 V
LT2
480 1938 M
4 -27 V
3 -28 V
4 -26 V
3 -27 V
4 -26 V
3 -26 V
4 -25 V
3 -25 V
4 -25 V
4 -24 V
3 -24 V
4 -23 V
3 -23 V
4 -23 V
3 -22 V
4 -21 V
3 -22 V
4 -21 V
4 -20 V
3 -20 V
4 -20 V
3 -19 V
4 -19 V
3 -19 V
4 -18 V
3 -18 V
4 -18 V
3 -17 V
4 -17 V
4 -17 V
3 -17 V
4 -16 V
3 -16 V
4 -15 V
3 -16 V
4 -15 V
3 -14 V
4 -15 V
4 -14 V
3 -14 V
4 -14 V
3 -14 V
4 -13 V
3 -13 V
4 -13 V
3 -13 V
4 -12 V
4 -13 V
3 -12 V
4 -12 V
3 -11 V
4 -12 V
3 -11 V
4 -12 V
3 -11 V
4 -10 V
4 -11 V
3 -11 V
4 -10 V
3 -10 V
4 -10 V
3 -10 V
4 -9 V
3 -10 V
4 -9 V
4 -10 V
3 -9 V
4 -9 V
3 -8 V
4 -9 V
3 -9 V
4 -8 V
3 -8 V
4 -8 V
3 -8 V
4 -8 V
4 -8 V
3 -7 V
4 -8 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
4 -7 V
3 -6 V
4 -6 V
3 -7 V
4 -6 V
3 -6 V
4 -6 V
3 -5 V
4 -6 V
4 -6 V
3 -5 V
4 -5 V
3 -6 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -4 V
4 -5 V
3 -4 V
4 -5 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
3 -3 V
4 -1 V
3 -2 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 2 V
3 1 V
4 2 V
3 1 V
4 2 V
3 2 V
4 2 V
4 1 V
3 3 V
4 2 V
3 2 V
4 2 V
3 3 V
4 2 V
3 3 V
4 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 4 V
3 3 V
4 4 V
4 4 V
3 3 V
4 4 V
3 4 V
4 5 V
3 4 V
4 4 V
3 4 V
4 5 V
4 5 V
3 4 V
4 5 V
3 5 V
4 5 V
3 5 V
4 6 V
3 5 V
4 5 V
3 6 V
4 6 V
4 5 V
3 6 V
4 6 V
3 6 V
4 6 V
3 7 V
4 6 V
3 7 V
4 6 V
4 7 V
3 7 V
4 7 V
3 7 V
4 7 V
3 7 V
4 8 V
3 7 V
4 8 V
4 7 V
3 8 V
4 8 V
3 8 V
4 8 V
3 9 V
4 8 V
3 9 V
4 8 V
4 9 V
3 9 V
4 9 V
3 9 V
4 9 V
3 9 V
4 10 V
3 10 V
4 9 V
4 10 V
3 10 V
4 10 V
3 10 V
4 11 V
3 10 V
4 11 V
3 11 V
4 10 V
3 11 V
4 12 V
4 11 V
3 11 V
4 12 V
3 12 V
4 11 V
3 12 V
4 13 V
3 12 V
4 12 V
4 13 V
3 13 V
4 12 V
3 13 V
4 14 V
3 13 V
4 13 V
3 14 V
4 14 V
4 14 V
3 14 V
4 14 V
3 15 V
4 14 V
3 15 V
4 15 V
3 15 V
4 16 V
4 15 V
3 16 V
4 16 V
3 16 V
4 16 V
3 16 V
4 17 V
3 17 V
4 17 V
4 17 V
3 17 V
4 17 V
3 18 V
4 18 V
3 18 V
4 18 V
3 19 V
4 18 V
3 19 V
4 19 V
4 19 V
3 19 V
4 20 V
3 20 V
4 19 V
3 20 V
4 20 V
3 20 V
4 20 V
4 21 V
3 20 V
4 20 V
3 20 V
4 21 V
3 20 V
4 20 V
3 20 V
4 19 V
stroke
grestore
end
showpage
}
\put(1708,51){\makebox(0,0){{\fs $\theta$}}}
\put(1617,151){\makebox(0,0){{\fs $170^\circ$}}}
\put(1049,151){\makebox(0,0){{\fs $90^\circ$}}}
\put(480,151){\makebox(0,0){{\fs $10^\circ$}}}
\put(420,2541){\makebox(0,0)[r]{{\fs $10$}}}
\put(420,1969){\makebox(0,0)[r]{{\fs $0$}}}
\put(420,1396){\makebox(0,0)[r]{{\fs $-10$}}}
\put(420,823){\makebox(0,0)[r]{{\fs $-20$}}}
\put(420,251){\makebox(0,0)[r]{{\fs $-30$}}}
\end{picture}


==> aaww.21TT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 410 655
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(1800,2592)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 251 M
63 0 V
1074 0 R
-63 0 V
480 578 M
63 0 V
1074 0 R
-63 0 V
480 905 M
63 0 V
1074 0 R
-63 0 V
480 1232 M
63 0 V
1074 0 R
-63 0 V
480 1560 M
63 0 V
1074 0 R
-63 0 V
480 1887 M
63 0 V
1074 0 R
-63 0 V
480 2214 M
63 0 V
1074 0 R
-63 0 V
480 2541 M
63 0 V
1074 0 R
-63 0 V
480 251 M
0 63 V
0 2227 R
0 -63 V
1049 251 M
0 63 V
0 2227 R
0 -63 V
1617 251 M
0 63 V
0 2227 R
0 -63 V
480 251 M
1137 0 V
0 2290 V
-1137 0 V
480 251 L
LT0
480 2275 M
4 -3 V
3 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
4 -5 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
4 -4 V
3 -3 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -3 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
4 -3 V
3 -4 V
4 -4 V
3 -4 V
4 -3 V
3 -4 V
4 -4 V
3 -4 V
4 -3 V
4 -4 V
3 -4 V
4 -3 V
3 -4 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
4 -4 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -2 V
4 -3 V
3 -3 V
4 -3 V
4 -3 V
3 -2 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
4 -3 V
3 -2 V
4 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 1 V
4 0 V
3 1 V
4 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 2 V
3 1 V
4 1 V
4 2 V
3 1 V
4 2 V
3 1 V
4 2 V
3 1 V
4 2 V
3 2 V
4 1 V
4 2 V
3 2 V
4 2 V
3 1 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
4 2 V
3 2 V
4 3 V
3 2 V
4 2 V
3 2 V
4 2 V
3 3 V
4 2 V
3 2 V
4 3 V
4 2 V
3 2 V
4 3 V
3 2 V
4 3 V
3 2 V
4 3 V
3 2 V
4 3 V
4 3 V
3 2 V
4 3 V
3 3 V
4 3 V
3 2 V
4 3 V
3 3 V
4 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 4 V
3 3 V
4 3 V
3 3 V
4 4 V
4 3 V
3 3 V
4 4 V
3 3 V
4 4 V
3 3 V
4 3 V
3 4 V
4 3 V
3 4 V
4 3 V
4 4 V
3 3 V
4 4 V
3 3 V
4 4 V
3 4 V
4 3 V
3 4 V
4 3 V
4 4 V
3 4 V
4 3 V
3 4 V
4 4 V
3 3 V
4 4 V
3 3 V
4 4 V
4 4 V
3 3 V
4 4 V
3 4 V
4 3 V
3 4 V
4 4 V
3 3 V
4 4 V
4 3 V
3 4 V
4 3 V
3 4 V
4 3 V
3 4 V
4 3 V
3 4 V
4 3 V
4 4 V
3 3 V
4 4 V
3 3 V
4 4 V
3 3 V
4 3 V
3 4 V
4 3 V
3 3 V
4 4 V
4 3 V
3 3 V
4 3 V
3 4 V
4 3 V
3 3 V
4 3 V
3 4 V
4 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 2 V
4 3 V
LT1
480 2177 M
4 -11 V
3 -12 V
4 -12 V
3 -11 V
4 -12 V
3 -11 V
4 -12 V
3 -11 V
4 -12 V
4 -11 V
3 -12 V
4 -11 V
3 -11 V
4 -12 V
3 -11 V
4 -11 V
3 -11 V
4 -11 V
4 -11 V
3 -11 V
4 -11 V
3 -11 V
4 -11 V
3 -10 V
4 -11 V
3 -10 V
4 -11 V
3 -10 V
4 -10 V
4 -10 V
3 -10 V
4 -10 V
3 -10 V
4 -10 V
3 -9 V
4 -10 V
3 -9 V
4 -10 V
4 -9 V
3 -9 V
4 -9 V
3 -9 V
4 -9 V
3 -9 V
4 -9 V
3 -8 V
4 -9 V
4 -8 V
3 -8 V
4 -9 V
3 -8 V
4 -8 V
3 -8 V
4 -8 V
3 -7 V
4 -8 V
4 -8 V
3 -7 V
4 -8 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
4 -7 V
3 -7 V
4 -7 V
3 -6 V
4 -7 V
3 -6 V
4 -6 V
3 -7 V
4 -6 V
3 -6 V
4 -6 V
4 -6 V
3 -6 V
4 -6 V
3 -5 V
4 -6 V
3 -6 V
4 -5 V
3 -5 V
4 -6 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -4 V
4 -5 V
3 -5 V
4 -4 V
3 -4 V
4 -5 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
4 -4 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -2 V
4 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 1 V
4 0 V
4 1 V
3 1 V
4 1 V
3 1 V
4 2 V
3 1 V
4 1 V
3 2 V
4 1 V
4 2 V
3 1 V
4 2 V
3 2 V
4 2 V
3 2 V
4 1 V
3 3 V
4 2 V
4 2 V
3 2 V
4 2 V
3 3 V
4 2 V
3 3 V
4 2 V
3 3 V
4 3 V
4 2 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 4 V
4 3 V
3 3 V
4 4 V
4 3 V
3 4 V
4 4 V
3 3 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
4 4 V
3 4 V
4 5 V
3 4 V
4 5 V
3 4 V
4 5 V
3 4 V
4 5 V
4 5 V
3 5 V
4 5 V
3 5 V
4 5 V
3 5 V
4 5 V
3 6 V
4 5 V
4 5 V
3 6 V
4 6 V
3 5 V
4 6 V
3 6 V
4 6 V
3 6 V
4 6 V
4 6 V
3 6 V
4 7 V
3 6 V
4 7 V
3 6 V
4 7 V
3 6 V
4 7 V
3 7 V
4 7 V
4 7 V
3 7 V
4 7 V
3 8 V
4 7 V
3 8 V
4 7 V
3 8 V
4 8 V
4 7 V
3 8 V
4 8 V
3 8 V
4 9 V
3 8 V
4 8 V
3 9 V
4 8 V
4 9 V
3 8 V
4 9 V
3 9 V
4 9 V
3 9 V
4 9 V
3 10 V
4 9 V
4 9 V
3 10 V
4 10 V
3 9 V
4 10 V
3 10 V
4 10 V
3 10 V
4 10 V
4 10 V
3 10 V
4 11 V
3 10 V
4 11 V
3 10 V
4 11 V
3 11 V
4 10 V
3 11 V
4 11 V
4 11 V
3 10 V
4 11 V
3 11 V
4 11 V
3 11 V
4 11 V
3 10 V
4 11 V
4 11 V
3 11 V
4 10 V
3 11 V
4 10 V
3 11 V
4 10 V
3 10 V
4 10 V
LT2
480 1872 M
4 -28 V
3 -28 V
4 -27 V
3 -26 V
4 -26 V
3 -26 V
4 -25 V
3 -25 V
4 -24 V
4 -24 V
3 -23 V
4 -23 V
3 -22 V
4 -22 V
3 -21 V
4 -21 V
3 -21 V
4 -20 V
4 -20 V
3 -19 V
4 -19 V
3 -19 V
4 -18 V
3 -18 V
4 -18 V
3 -17 V
4 -17 V
3 -17 V
4 -17 V
4 -16 V
3 -16 V
4 -15 V
3 -16 V
4 -15 V
3 -15 V
4 -14 V
3 -15 V
4 -14 V
4 -14 V
3 -14 V
4 -13 V
3 -14 V
4 -13 V
3 -13 V
4 -12 V
3 -13 V
4 -12 V
4 -13 V
3 -12 V
4 -11 V
3 -12 V
4 -12 V
3 -11 V
4 -11 V
3 -11 V
4 -11 V
4 -11 V
3 -10 V
4 -11 V
3 -10 V
4 -10 V
3 -10 V
4 -10 V
3 -9 V
4 -10 V
4 -9 V
3 -10 V
4 -9 V
3 -9 V
4 -9 V
3 -9 V
4 -8 V
3 -9 V
4 -8 V
3 -9 V
4 -8 V
4 -8 V
3 -8 V
4 -8 V
3 -7 V
4 -8 V
3 -7 V
4 -8 V
3 -7 V
4 -7 V
4 -7 V
3 -7 V
4 -7 V
3 -7 V
4 -6 V
3 -7 V
4 -6 V
3 -6 V
4 -6 V
4 -7 V
3 -5 V
4 -6 V
3 -6 V
4 -6 V
3 -5 V
4 -6 V
3 -5 V
4 -5 V
4 -6 V
3 -5 V
4 -5 V
3 -4 V
4 -5 V
3 -5 V
4 -4 V
3 -5 V
4 -4 V
4 -4 V
3 -5 V
4 -4 V
3 -4 V
4 -4 V
3 -3 V
4 -4 V
3 -4 V
4 -3 V
3 -3 V
4 -4 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 1 V
3 1 V
4 0 V
4 1 V
3 1 V
4 1 V
3 2 V
4 1 V
3 1 V
4 2 V
3 1 V
4 2 V
4 2 V
3 2 V
4 1 V
3 2 V
4 2 V
3 3 V
4 2 V
3 2 V
4 3 V
4 2 V
3 3 V
4 3 V
3 2 V
4 3 V
3 3 V
4 3 V
3 4 V
4 3 V
4 3 V
3 4 V
4 3 V
3 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 5 V
4 4 V
3 5 V
4 4 V
3 5 V
4 5 V
3 5 V
4 5 V
3 5 V
4 5 V
4 5 V
3 6 V
4 5 V
3 6 V
4 6 V
3 6 V
4 6 V
3 6 V
4 6 V
4 6 V
3 7 V
4 6 V
3 7 V
4 6 V
3 7 V
4 7 V
3 7 V
4 7 V
4 7 V
3 8 V
4 7 V
3 8 V
4 8 V
3 7 V
4 8 V
3 8 V
4 8 V
4 9 V
3 8 V
4 9 V
3 8 V
4 9 V
3 9 V
4 9 V
3 9 V
4 10 V
3 9 V
4 9 V
4 10 V
3 10 V
4 10 V
3 10 V
4 10 V
3 11 V
4 10 V
3 11 V
4 11 V
4 11 V
3 11 V
4 11 V
3 12 V
4 11 V
3 12 V
4 12 V
3 12 V
4 13 V
4 12 V
3 13 V
4 13 V
3 13 V
4 13 V
3 14 V
4 13 V
3 14 V
4 15 V
4 14 V
3 15 V
4 14 V
3 15 V
4 16 V
3 15 V
4 16 V
3 16 V
4 17 V
4 16 V
3 17 V
4 18 V
3 17 V
4 18 V
3 18 V
4 19 V
3 19 V
4 19 V
3 20 V
4 20 V
4 20 V
3 21 V
4 21 V
3 21 V
4 23 V
3 22 V
4 23 V
3 23 V
4 24 V
4 24 V
3 25 V
4 25 V
3 26 V
4 26 V
3 26 V
4 27 V
3 28 V
4 27 V
stroke
grestore
end
showpage
}
\put(1708,51){\makebox(0,0){{\fs $\theta$}}}
\put(1617,151){\makebox(0,0){{\fs $170^\circ$}}}
\put(1049,151){\makebox(0,0){{\fs $90^\circ$}}}
\put(480,151){\makebox(0,0){{\fs $10^\circ$}}}
\put(420,2541){\makebox(0,0)[r]{{\fs $10$}}}
\put(420,2214){\makebox(0,0)[r]{{\fs $0$}}}
\put(420,1887){\makebox(0,0)[r]{{\fs $-10$}}}
\put(420,1560){\makebox(0,0)[r]{{\fs $-20$}}}
\put(420,1232){\makebox(0,0)[r]{{\fs $-30$}}}
\put(420,905){\makebox(0,0)[r]{{\fs $-40$}}}
\put(420,578){\makebox(0,0)[r]{{\fs $-50$}}}
\put(420,251){\makebox(0,0)[r]{{\fs $-60$}}}
\end{picture}


==> aaww.21_LT_TL.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 410 655
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(1800,2592)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 251 M
63 0 V
1074 0 R
-63 0 V
480 633 M
63 0 V
1074 0 R
-63 0 V
480 1014 M
63 0 V
1074 0 R
-63 0 V
480 1396 M
63 0 V
1074 0 R
-63 0 V
480 1778 M
63 0 V
1074 0 R
-63 0 V
480 2159 M
63 0 V
1074 0 R
-63 0 V
480 2541 M
63 0 V
1074 0 R
-63 0 V
480 251 M
0 63 V
0 2227 R
0 -63 V
1049 251 M
0 63 V
0 2227 R
0 -63 V
1617 251 M
0 63 V
0 2227 R
0 -63 V
480 251 M
1137 0 V
0 2290 V
-1137 0 V
480 251 L
LT0
480 2429 M
4 -20 V
3 -21 V
4 -21 V
3 -22 V
4 -21 V
3 -21 V
4 -20 V
3 -20 V
4 -19 V
4 -18 V
3 -18 V
4 -16 V
3 -16 V
4 -15 V
3 -14 V
4 -13 V
3 -12 V
4 -12 V
4 -10 V
3 -10 V
4 -9 V
3 -8 V
4 -8 V
3 -7 V
4 -7 V
3 -6 V
4 -5 V
3 -5 V
4 -5 V
4 -4 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 1 V
4 0 V
3 0 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
4 1 V
3 1 V
4 1 V
3 0 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
4 1 V
3 2 V
4 1 V
3 1 V
4 1 V
3 2 V
4 1 V
3 1 V
4 2 V
4 1 V
3 1 V
4 2 V
3 1 V
4 2 V
3 1 V
4 2 V
3 1 V
4 2 V
4 2 V
3 1 V
4 2 V
3 2 V
4 1 V
3 2 V
4 2 V
3 1 V
4 2 V
4 2 V
3 2 V
4 2 V
3 1 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
4 2 V
3 1 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 1 V
3 2 V
4 2 V
3 2 V
4 2 V
4 2 V
3 2 V
4 1 V
3 2 V
4 2 V
3 1 V
4 2 V
3 2 V
4 1 V
4 2 V
3 2 V
4 1 V
3 1 V
4 2 V
3 1 V
4 2 V
3 1 V
4 1 V
3 1 V
4 2 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 0 V
3 1 V
4 1 V
4 0 V
3 1 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 0 V
4 1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 1 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 1 V
3 1 V
4 1 V
4 2 V
3 1 V
4 2 V
3 3 V
4 2 V
3 4 V
4 3 V
3 5 V
4 4 V
3 6 V
4 6 V
4 6 V
3 8 V
4 8 V
3 9 V
4 10 V
3 11 V
4 11 V
3 13 V
4 13 V
4 14 V
3 15 V
4 16 V
3 16 V
4 17 V
3 17 V
4 17 V
3 18 V
4 17 V
LT1
480 1726 M
4 -61 V
3 -47 V
4 -37 V
3 -28 V
4 -20 V
3 -14 V
4 -9 V
3 -4 V
4 -2 V
4 2 V
3 3 V
4 5 V
3 6 V
4 7 V
3 7 V
4 7 V
3 7 V
4 7 V
4 7 V
3 6 V
4 6 V
3 6 V
4 5 V
3 5 V
4 4 V
3 4 V
4 4 V
3 2 V
4 3 V
4 2 V
3 2 V
4 1 V
3 1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -2 V
3 -3 V
4 -2 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -4 V
4 -3 V
3 -4 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
3 -4 V
4 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -4 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -2 V
4 -3 V
3 -3 V
4 -3 V
3 -2 V
4 -3 V
3 -3 V
4 -2 V
3 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -2 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 1 V
4 1 V
3 0 V
4 1 V
3 1 V
4 1 V
3 2 V
4 1 V
3 1 V
4 1 V
4 2 V
3 1 V
4 2 V
3 2 V
4 1 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
4 3 V
3 2 V
4 2 V
3 3 V
4 2 V
3 3 V
4 3 V
3 2 V
4 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 4 V
4 3 V
3 3 V
4 4 V
4 4 V
3 3 V
4 4 V
3 4 V
4 3 V
3 4 V
4 4 V
3 4 V
4 4 V
4 5 V
3 4 V
4 4 V
3 5 V
4 4 V
3 5 V
4 4 V
3 5 V
4 5 V
3 4 V
4 5 V
4 5 V
3 5 V
4 5 V
3 5 V
4 5 V
3 6 V
4 5 V
3 5 V
4 6 V
4 5 V
3 6 V
4 6 V
3 5 V
4 6 V
3 6 V
4 6 V
3 6 V
4 5 V
4 7 V
3 6 V
4 6 V
3 6 V
4 6 V
3 7 V
4 6 V
3 6 V
4 7 V
4 6 V
3 7 V
4 6 V
3 7 V
4 7 V
3 6 V
4 7 V
3 7 V
4 7 V
4 7 V
3 6 V
4 7 V
3 7 V
4 7 V
3 7 V
4 7 V
3 7 V
4 7 V
3 7 V
4 7 V
4 7 V
3 7 V
4 7 V
3 7 V
4 7 V
3 6 V
4 7 V
3 7 V
4 7 V
4 6 V
3 7 V
4 6 V
3 6 V
4 7 V
3 6 V
4 6 V
3 5 V
4 6 V
4 5 V
3 6 V
4 5 V
3 4 V
4 5 V
3 4 V
4 4 V
3 4 V
4 3 V
4 3 V
3 2 V
4 2 V
3 2 V
4 1 V
3 0 V
4 0 V
3 -1 V
4 -2 V
4 -2 V
3 -3 V
4 -4 V
3 -4 V
4 -6 V
3 -6 V
4 -8 V
3 -8 V
4 -10 V
3 -10 V
4 -12 V
4 -12 V
3 -14 V
4 -14 V
3 -16 V
4 -16 V
3 -17 V
4 -17 V
3 -17 V
4 -17 V
4 -16 V
3 -15 V
4 -12 V
3 -9 V
4 -6 V
3 0 V
4 7 V
3 15 V
4 25 V
LT2
486 251 M
1 30 V
4 82 V
3 73 V
4 65 V
3 57 V
4 51 V
3 44 V
4 39 V
4 33 V
3 29 V
4 25 V
3 21 V
4 18 V
3 15 V
4 12 V
3 11 V
4 8 V
4 6 V
3 5 V
4 4 V
3 2 V
4 1 V
3 0 V
4 0 V
3 -1 V
4 -2 V
3 -3 V
4 -3 V
4 -3 V
3 -4 V
4 -5 V
3 -4 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -6 V
4 -6 V
3 -5 V
4 -6 V
3 -6 V
4 -6 V
3 -6 V
4 -6 V
3 -6 V
4 -6 V
4 -6 V
3 -6 V
4 -6 V
3 -6 V
4 -6 V
3 -6 V
4 -6 V
3 -6 V
4 -5 V
4 -6 V
3 -6 V
4 -6 V
3 -5 V
4 -6 V
3 -5 V
4 -5 V
3 -6 V
4 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -4 V
3 -5 V
4 -4 V
4 -5 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -3 V
4 -4 V
3 -4 V
4 -3 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
4 1 V
3 1 V
4 1 V
3 2 V
4 1 V
3 1 V
4 2 V
3 2 V
4 1 V
4 2 V
3 2 V
4 2 V
3 3 V
4 2 V
3 2 V
4 3 V
3 3 V
4 2 V
4 3 V
3 3 V
4 3 V
3 4 V
4 3 V
3 3 V
4 4 V
3 4 V
4 3 V
4 4 V
3 4 V
4 4 V
3 5 V
4 4 V
3 4 V
4 5 V
3 5 V
4 4 V
3 5 V
4 5 V
4 5 V
3 6 V
4 5 V
3 6 V
4 5 V
3 6 V
4 6 V
3 6 V
4 6 V
4 6 V
3 6 V
4 6 V
3 7 V
4 6 V
3 7 V
4 7 V
3 7 V
4 7 V
4 7 V
3 7 V
4 7 V
3 8 V
4 8 V
3 7 V
4 8 V
3 8 V
4 8 V
4 8 V
3 9 V
4 8 V
3 8 V
4 9 V
3 9 V
4 9 V
3 9 V
4 9 V
3 9 V
4 9 V
4 10 V
3 10 V
4 9 V
3 10 V
4 10 V
3 10 V
4 11 V
3 10 V
4 11 V
4 10 V
3 11 V
4 11 V
3 11 V
4 11 V
3 12 V
4 11 V
3 12 V
4 11 V
4 12 V
3 12 V
4 13 V
3 12 V
4 13 V
3 12 V
4 13 V
3 13 V
4 13 V
4 14 V
3 13 V
4 14 V
3 14 V
4 14 V
3 14 V
4 14 V
3 15 V
4 14 V
4 15 V
3 15 V
4 15 V
3 16 V
4 15 V
3 16 V
4 16 V
3 16 V
4 17 V
3 16 V
4 17 V
4 17 V
3 17 V
4 17 V
3 18 V
4 18 V
3 18 V
4 18 V
3 18 V
4 19 V
4 19 V
3 19 V
4 19 V
3 19 V
4 20 V
3 19 V
4 20 V
3 21 V
4 20 V
4 21 V
3 20 V
4 21 V
3 21 V
4 21 V
3 22 V
4 21 V
3 22 V
4 21 V
4 22 V
3 22 V
4 22 V
3 21 V
4 22 V
3 22 V
4 21 V
3 22 V
4 21 V
4 20 V
3 21 V
4 20 V
3 19 V
4 19 V
3 18 V
4 16 V
3 16 V
4 15 V
3 13 V
4 11 V
4 9 V
3 7 V
4 4 V
3 1 V
4 -2 V
3 -7 V
4 -12 V
3 -16 V
4 -23 V
4 -30 V
3 -39 V
4 -47 V
3 -57 V
4 -70 V
3 -82 V
4 -96 V
3 -112 V
4 -129 V
stroke
grestore
end
showpage
}
\put(231,2705){\makebox(0,0)[l]{{\fs$\delta$/\%}}}
\put(1708,51){\makebox(0,0){{\fs $\theta$}}}
\put(1617,151){\makebox(0,0){{\fs $170^\circ$}}}
\put(1049,151){\makebox(0,0){{\fs $90^\circ$}}}
\put(480,151){\makebox(0,0){{\fs $10^\circ$}}}
\put(420,2541){\makebox(0,0)[r]{{\fs $10$}}}
\put(420,2159){\makebox(0,0)[r]{{\fs $0$}}}
\put(420,1778){\makebox(0,0)[r]{{\fs $-10$}}}
\put(420,1396){\makebox(0,0)[r]{{\fs $-20$}}}
\put(420,1014){\makebox(0,0)[r]{{\fs $-30$}}}
\put(420,633){\makebox(0,0)[r]{{\fs $-40$}}}
\put(420,251){\makebox(0,0)[r]{{\fs $-50$}}}
\end{picture}


==> aaww.22LL.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 410 655
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(1800,2592)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 251 M
63 0 V
1074 0 R
-63 0 V
480 505 M
63 0 V
1074 0 R
-63 0 V
480 760 M
63 0 V
1074 0 R
-63 0 V
480 1014 M
63 0 V
1074 0 R
-63 0 V
480 1269 M
63 0 V
1074 0 R
-63 0 V
480 1523 M
63 0 V
1074 0 R
-63 0 V
480 1778 M
63 0 V
1074 0 R
-63 0 V
480 2032 M
63 0 V
1074 0 R
-63 0 V
480 2287 M
63 0 V
1074 0 R
-63 0 V
480 2541 M
63 0 V
1074 0 R
-63 0 V
480 251 M
0 63 V
0 2227 R
0 -63 V
1049 251 M
0 63 V
0 2227 R
0 -63 V
1617 251 M
0 63 V
0 2227 R
0 -63 V
480 251 M
1137 0 V
0 2290 V
-1137 0 V
480 251 L
LT0
480 548 M
4 1 V
3 1 V
4 1 V
3 1 V
4 0 V
3 1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -3 V
4 -3 V
3 -3 V
4 -2 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
4 -3 V
3 -2 V
4 -3 V
3 -3 V
4 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 1 V
4 1 V
3 0 V
4 1 V
3 1 V
4 1 V
3 0 V
4 1 V
4 1 V
3 1 V
4 1 V
3 0 V
4 1 V
3 1 V
4 1 V
3 1 V
4 0 V
3 1 V
4 1 V
4 1 V
3 1 V
4 0 V
3 1 V
4 1 V
3 1 V
4 0 V
3 1 V
4 1 V
4 0 V
3 1 V
4 1 V
3 0 V
4 1 V
3 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 1 V
4 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 1 V
4 1 V
3 0 V
4 1 V
4 1 V
3 1 V
4 1 V
3 2 V
4 1 V
3 1 V
4 1 V
3 2 V
4 1 V
4 2 V
3 1 V
4 2 V
3 2 V
4 1 V
3 2 V
4 2 V
3 2 V
4 2 V
4 2 V
3 2 V
4 3 V
3 2 V
4 2 V
3 2 V
4 3 V
3 2 V
4 3 V
4 2 V
3 3 V
4 3 V
3 2 V
4 3 V
3 3 V
4 2 V
3 3 V
4 3 V
4 2 V
3 3 V
4 3 V
3 3 V
4 2 V
3 3 V
4 2 V
3 3 V
4 2 V
3 2 V
4 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
4 0 V
3 1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
LT1
480 560 M
4 -5 V
3 -6 V
4 -6 V
3 -6 V
4 -5 V
3 -6 V
4 -6 V
3 -5 V
4 -6 V
4 -5 V
3 -5 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -3 V
3 -3 V
4 -2 V
4 -3 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 2 V
4 1 V
4 2 V
3 2 V
4 3 V
3 3 V
4 3 V
3 4 V
4 4 V
3 5 V
4 5 V
4 5 V
3 6 V
4 6 V
3 6 V
4 7 V
3 7 V
4 8 V
3 8 V
4 8 V
4 9 V
3 9 V
4 9 V
3 10 V
4 10 V
3 11 V
4 11 V
3 11 V
4 12 V
4 12 V
3 13 V
4 13 V
3 13 V
4 14 V
3 14 V
4 14 V
3 15 V
4 15 V
4 15 V
3 16 V
4 16 V
3 16 V
4 17 V
3 17 V
4 17 V
3 18 V
4 18 V
3 18 V
4 19 V
4 19 V
3 19 V
4 19 V
3 20 V
4 19 V
3 21 V
4 20 V
3 20 V
4 21 V
4 21 V
3 21 V
4 21 V
3 22 V
4 21 V
3 22 V
4 22 V
3 22 V
4 22 V
4 22 V
3 22 V
4 23 V
3 22 V
4 22 V
3 23 V
4 22 V
3 23 V
4 22 V
4 22 V
3 23 V
4 22 V
3 22 V
4 22 V
3 22 V
4 22 V
3 22 V
4 21 V
4 22 V
3 21 V
4 21 V
3 21 V
4 20 V
3 21 V
4 20 V
3 20 V
4 19 V
3 19 V
4 19 V
4 19 V
3 18 V
4 18 V
3 18 V
4 17 V
3 17 V
4 16 V
3 16 V
4 16 V
4 15 V
3 15 V
4 14 V
3 14 V
4 13 V
3 13 V
4 12 V
3 12 V
4 11 V
4 11 V
3 10 V
4 10 V
3 9 V
4 8 V
3 8 V
4 8 V
3 7 V
4 6 V
4 6 V
3 5 V
4 4 V
3 4 V
4 4 V
3 2 V
4 3 V
3 1 V
4 1 V
4 0 V
3 0 V
4 -1 V
3 -1 V
4 -3 V
3 -2 V
4 -4 V
3 -4 V
4 -4 V
3 -5 V
4 -6 V
4 -6 V
3 -7 V
4 -8 V
3 -8 V
4 -8 V
3 -9 V
4 -10 V
3 -10 V
4 -11 V
4 -11 V
3 -12 V
4 -12 V
3 -13 V
4 -13 V
3 -14 V
4 -14 V
3 -15 V
4 -15 V
4 -16 V
3 -16 V
4 -16 V
3 -17 V
4 -17 V
3 -18 V
4 -18 V
3 -18 V
4 -19 V
4 -19 V
3 -19 V
4 -19 V
3 -20 V
4 -20 V
3 -21 V
4 -20 V
3 -21 V
4 -21 V
3 -21 V
4 -22 V
4 -21 V
3 -22 V
4 -22 V
3 -22 V
4 -22 V
3 -22 V
4 -22 V
3 -23 V
4 -22 V
4 -22 V
3 -23 V
4 -22 V
3 -23 V
4 -22 V
3 -22 V
4 -23 V
3 -22 V
4 -22 V
4 -22 V
3 -22 V
4 -22 V
3 -22 V
4 -21 V
3 -22 V
4 -21 V
3 -21 V
4 -21 V
4 -21 V
3 -20 V
4 -20 V
3 -21 V
4 -19 V
3 -20 V
4 -19 V
3 -19 V
4 -19 V
4 -19 V
3 -18 V
4 -18 V
3 -18 V
4 -17 V
3 -17 V
4 -17 V
3 -16 V
4 -16 V
3 -16 V
4 -15 V
4 -15 V
3 -15 V
4 -14 V
3 -14 V
4 -14 V
3 -13 V
4 -13 V
3 -13 V
4 -12 V
4 -12 V
3 -11 V
4 -11 V
3 -11 V
4 -10 V
3 -10 V
4 -9 V
3 -9 V
4 -9 V
4 -8 V
3 -8 V
4 -8 V
3 -7 V
4 -7 V
3 -6 V
4 -6 V
3 -6 V
4 -5 V
4 -5 V
3 -5 V
4 -4 V
3 -4 V
4 -3 V
3 -3 V
4 -3 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 1 V
3 1 V
4 2 V
3 1 V
4 3 V
4 2 V
3 3 V
4 3 V
3 4 V
4 4 V
3 4 V
4 4 V
3 5 V
4 5 V
4 6 V
3 5 V
4 6 V
3 6 V
4 5 V
3 6 V
4 6 V
3 6 V
4 5 V
LT2
480 505 M
4 -2 V
3 0 V
4 1 V
3 3 V
4 5 V
3 7 V
4 8 V
3 10 V
4 12 V
4 14 V
3 16 V
4 18 V
3 20 V
4 22 V
3 24 V
4 26 V
3 29 V
4 31 V
4 34 V
3 37 V
4 39 V
3 42 V
4 45 V
3 48 V
4 51 V
3 54 V
4 58 V
3 61 V
4 65 V
4 68 V
3 72 V
4 76 V
3 80 V
4 84 V
3 88 V
4 92 V
3 97 V
4 101 V
4 105 V
3 110 V
4 115 V
3 120 V
2 50 V
835 0 R
2 -50 V
3 -120 V
4 -115 V
3 -110 V
4 -105 V
4 -101 V
3 -97 V
4 -92 V
3 -88 V
4 -84 V
3 -80 V
4 -76 V
3 -72 V
4 -68 V
4 -65 V
3 -61 V
4 -58 V
3 -54 V
4 -51 V
3 -48 V
4 -45 V
3 -42 V
4 -39 V
3 -37 V
4 -34 V
4 -31 V
3 -29 V
4 -26 V
3 -24 V
4 -22 V
3 -20 V
4 -18 V
3 -16 V
4 -14 V
4 -12 V
3 -10 V
4 -8 V
3 -7 V
4 -5 V
3 -3 V
4 -1 V
3 0 V
4 2 V
stroke
grestore
end
showpage
}
\put(1708,51){\makebox(0,0){{\fs $\theta$}}}
\put(1617,151){\makebox(0,0){{\fs $170^\circ$}}}
\put(1049,151){\makebox(0,0){{\fs $90^\circ$}}}
\put(480,151){\makebox(0,0){{\fs $10^\circ$}}}
\put(420,2541){\makebox(0,0)[r]{{\fs $80$}}}
\put(420,2287){\makebox(0,0)[r]{{\fs $70$}}}
\put(420,2032){\makebox(0,0)[r]{{\fs $60$}}}
\put(420,1778){\makebox(0,0)[r]{{\fs $50$}}}
\put(420,1523){\makebox(0,0)[r]{{\fs $40$}}}
\put(420,1269){\makebox(0,0)[r]{{\fs $30$}}}
\put(420,1014){\makebox(0,0)[r]{{\fs $20$}}}
\put(420,760){\makebox(0,0)[r]{{\fs $10$}}}
\put(420,505){\makebox(0,0)[r]{{\fs $0$}}}
\put(420,251){\makebox(0,0)[r]{{\fs $-10$}}}
\end{picture}


==> aaww.22TT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 410 655
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(1800,2592)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 251 M
63 0 V
1074 0 R
-63 0 V
480 578 M
63 0 V
1074 0 R
-63 0 V
480 905 M
63 0 V
1074 0 R
-63 0 V
480 1232 M
63 0 V
1074 0 R
-63 0 V
480 1560 M
63 0 V
1074 0 R
-63 0 V
480 1887 M
63 0 V
1074 0 R
-63 0 V
480 2214 M
63 0 V
1074 0 R
-63 0 V
480 2541 M
63 0 V
1074 0 R
-63 0 V
480 251 M
0 63 V
0 2227 R
0 -63 V
1049 251 M
0 63 V
0 2227 R
0 -63 V
1617 251 M
0 63 V
0 2227 R
0 -63 V
480 251 M
1137 0 V
0 2290 V
-1137 0 V
480 251 L
LT0
480 2305 M
4 -4 V
3 -3 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -4 V
4 -3 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
3 -4 V
4 -3 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
4 -3 V
3 -4 V
4 -3 V
3 -3 V
4 -3 V
3 -4 V
4 -3 V
3 -3 V
4 -3 V
4 -3 V
3 -4 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -4 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
4 -3 V
3 -2 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
4 -3 V
3 -2 V
4 -3 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 1 V
4 0 V
3 1 V
4 1 V
3 0 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
4 2 V
3 1 V
4 1 V
3 1 V
4 2 V
3 1 V
4 2 V
3 1 V
4 2 V
3 1 V
4 2 V
4 1 V
3 2 V
4 2 V
3 1 V
4 2 V
3 2 V
4 2 V
3 1 V
4 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
4 2 V
3 2 V
4 3 V
3 2 V
4 2 V
3 2 V
4 3 V
3 2 V
4 2 V
4 3 V
3 2 V
4 3 V
3 2 V
4 3 V
3 2 V
4 3 V
3 2 V
4 3 V
4 3 V
3 2 V
4 3 V
3 3 V
4 2 V
3 3 V
4 3 V
3 3 V
4 3 V
3 2 V
4 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
4 4 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 4 V
4 3 V
4 3 V
3 3 V
4 3 V
3 4 V
4 3 V
3 3 V
4 3 V
3 4 V
4 3 V
4 3 V
3 3 V
4 4 V
3 3 V
4 3 V
3 4 V
4 3 V
3 3 V
4 4 V
3 3 V
4 3 V
4 4 V
3 3 V
4 4 V
3 3 V
4 4 V
3 3 V
4 4 V
3 3 V
4 4 V
4 3 V
3 4 V
4 3 V
3 4 V
4 3 V
3 4 V
4 3 V
3 3 V
4 4 V
LT1
480 2188 M
4 -11 V
3 -11 V
4 -11 V
3 -10 V
4 -11 V
3 -11 V
4 -11 V
3 -11 V
4 -11 V
4 -11 V
3 -11 V
4 -10 V
3 -11 V
4 -11 V
3 -11 V
4 -11 V
3 -10 V
4 -11 V
4 -11 V
3 -10 V
4 -11 V
3 -10 V
4 -11 V
3 -10 V
4 -10 V
3 -10 V
4 -10 V
3 -10 V
4 -10 V
4 -10 V
3 -10 V
4 -9 V
3 -10 V
4 -9 V
3 -9 V
4 -10 V
3 -9 V
4 -9 V
4 -9 V
3 -9 V
4 -8 V
3 -9 V
4 -8 V
3 -9 V
4 -8 V
3 -9 V
4 -8 V
4 -8 V
3 -8 V
4 -8 V
3 -7 V
4 -8 V
3 -8 V
4 -7 V
3 -8 V
4 -7 V
4 -7 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
3 -6 V
4 -7 V
4 -6 V
3 -7 V
4 -6 V
3 -6 V
4 -7 V
3 -6 V
4 -6 V
3 -5 V
4 -6 V
3 -6 V
4 -6 V
4 -5 V
3 -6 V
4 -5 V
3 -5 V
4 -6 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -4 V
4 -5 V
3 -4 V
4 -5 V
3 -4 V
4 -5 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 1 V
4 0 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
4 2 V
3 1 V
4 1 V
3 2 V
4 1 V
3 2 V
4 1 V
3 2 V
4 2 V
4 1 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 3 V
4 2 V
4 2 V
3 3 V
4 2 V
3 3 V
4 2 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 4 V
3 3 V
4 4 V
3 3 V
4 4 V
4 3 V
3 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
4 5 V
3 4 V
4 5 V
3 4 V
4 5 V
3 4 V
4 5 V
3 5 V
4 5 V
4 5 V
3 5 V
4 5 V
3 5 V
4 6 V
3 5 V
4 5 V
3 6 V
4 5 V
4 6 V
3 6 V
4 6 V
3 5 V
4 6 V
3 6 V
4 7 V
3 6 V
4 6 V
3 7 V
4 6 V
4 7 V
3 6 V
4 7 V
3 7 V
4 7 V
3 7 V
4 7 V
3 7 V
4 7 V
4 7 V
3 8 V
4 7 V
3 8 V
4 8 V
3 7 V
4 8 V
3 8 V
4 8 V
4 8 V
3 9 V
4 8 V
3 9 V
4 8 V
3 9 V
4 8 V
3 9 V
4 9 V
4 9 V
3 9 V
4 10 V
3 9 V
4 9 V
3 10 V
4 9 V
3 10 V
4 10 V
4 10 V
3 10 V
4 10 V
3 10 V
4 10 V
3 10 V
4 11 V
3 10 V
4 11 V
3 10 V
4 11 V
4 11 V
3 10 V
4 11 V
3 11 V
4 11 V
3 11 V
4 10 V
3 11 V
4 11 V
4 11 V
3 11 V
4 11 V
3 11 V
4 11 V
3 10 V
4 11 V
3 11 V
4 11 V
LT2
480 1883 M
4 -27 V
3 -28 V
4 -27 V
3 -26 V
4 -26 V
3 -26 V
4 -25 V
3 -24 V
4 -25 V
4 -23 V
3 -23 V
4 -23 V
3 -22 V
4 -22 V
3 -22 V
4 -20 V
3 -21 V
4 -20 V
4 -20 V
3 -19 V
4 -19 V
3 -19 V
4 -18 V
3 -18 V
4 -18 V
3 -17 V
4 -17 V
3 -16 V
4 -17 V
4 -16 V
3 -16 V
4 -15 V
3 -15 V
4 -15 V
3 -15 V
4 -15 V
3 -14 V
4 -14 V
4 -14 V
3 -13 V
4 -14 V
3 -13 V
4 -13 V
3 -13 V
4 -12 V
3 -12 V
4 -13 V
4 -12 V
3 -11 V
4 -12 V
3 -11 V
4 -12 V
3 -11 V
4 -11 V
3 -11 V
4 -10 V
4 -11 V
3 -10 V
4 -10 V
3 -10 V
4 -10 V
3 -10 V
4 -9 V
3 -10 V
4 -9 V
4 -9 V
3 -9 V
4 -9 V
3 -9 V
4 -9 V
3 -8 V
4 -9 V
3 -8 V
4 -8 V
3 -8 V
4 -8 V
4 -8 V
3 -8 V
4 -7 V
3 -8 V
4 -7 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
4 -7 V
3 -7 V
4 -6 V
3 -7 V
4 -6 V
3 -7 V
4 -6 V
3 -6 V
4 -6 V
4 -6 V
3 -5 V
4 -6 V
3 -6 V
4 -5 V
3 -6 V
4 -5 V
3 -5 V
4 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -4 V
4 -5 V
3 -5 V
4 -4 V
3 -4 V
4 -5 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -3 V
3 -4 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 0 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 1 V
4 0 V
4 1 V
3 1 V
4 1 V
3 1 V
4 2 V
3 1 V
4 1 V
3 2 V
4 2 V
4 1 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 3 V
4 2 V
3 3 V
4 2 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
4 3 V
3 3 V
4 4 V
3 3 V
4 4 V
3 4 V
4 3 V
3 4 V
4 4 V
3 4 V
4 4 V
4 5 V
3 4 V
4 4 V
3 5 V
4 5 V
3 4 V
4 5 V
3 5 V
4 5 V
4 5 V
3 5 V
4 5 V
3 6 V
4 5 V
3 6 V
4 6 V
3 5 V
4 6 V
4 6 V
3 6 V
4 6 V
3 7 V
4 6 V
3 7 V
4 6 V
3 7 V
4 7 V
4 7 V
3 7 V
4 7 V
3 7 V
4 7 V
3 8 V
4 7 V
3 8 V
4 8 V
4 8 V
3 8 V
4 8 V
3 8 V
4 9 V
3 8 V
4 9 V
3 9 V
4 9 V
3 9 V
4 9 V
4 9 V
3 10 V
4 9 V
3 10 V
4 10 V
3 10 V
4 10 V
3 10 V
4 11 V
4 10 V
3 11 V
4 11 V
3 11 V
4 12 V
3 11 V
4 12 V
3 11 V
4 12 V
4 13 V
3 12 V
4 12 V
3 13 V
4 13 V
3 13 V
4 14 V
3 13 V
4 14 V
4 14 V
3 14 V
4 15 V
3 15 V
4 15 V
3 15 V
4 15 V
3 16 V
4 16 V
4 17 V
3 16 V
4 17 V
3 17 V
4 18 V
3 18 V
4 18 V
3 19 V
4 19 V
3 19 V
4 20 V
4 20 V
3 21 V
4 20 V
3 22 V
4 22 V
3 22 V
4 23 V
3 23 V
4 23 V
4 25 V
3 24 V
4 25 V
3 26 V
4 26 V
3 26 V
4 27 V
3 28 V
4 27 V
stroke
grestore
end
showpage
}
\put(1708,51){\makebox(0,0){{\fs $\theta$}}}
\put(1617,151){\makebox(0,0){{\fs $170^\circ$}}}
\put(1049,151){\makebox(0,0){{\fs $90^\circ$}}}
\put(480,151){\makebox(0,0){{\fs $10^\circ$}}}
\put(420,2541){\makebox(0,0)[r]{{\fs $10$}}}
\put(420,2214){\makebox(0,0)[r]{{\fs $0$}}}
\put(420,1887){\makebox(0,0)[r]{{\fs $-10$}}}
\put(420,1560){\makebox(0,0)[r]{{\fs $-20$}}}
\put(420,1232){\makebox(0,0)[r]{{\fs $-30$}}}
\put(420,905){\makebox(0,0)[r]{{\fs $-40$}}}
\put(420,578){\makebox(0,0)[r]{{\fs $-50$}}}
\put(420,251){\makebox(0,0)[r]{{\fs $-60$}}}
\end{picture}


==> aaww.higgs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 914 655
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(4320,2592)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 251 M
63 0 V
3594 0 R
-63 0 V
480 709 M
63 0 V
3594 0 R
-63 0 V
480 1167 M
63 0 V
3594 0 R
-63 0 V
480 1625 M
63 0 V
3594 0 R
-63 0 V
480 2083 M
63 0 V
3594 0 R
-63 0 V
480 2541 M
63 0 V
3594 0 R
-63 0 V
812 251 M
0 63 V
0 2227 R
0 -63 V
1367 251 M
0 63 V
0 2227 R
0 -63 V
1921 251 M
0 63 V
0 2227 R
0 -63 V
2475 251 M
0 63 V
0 2227 R
0 -63 V
3029 251 M
0 63 V
0 2227 R
0 -63 V
3583 251 M
0 63 V
0 2227 R
0 -63 V
4137 251 M
0 63 V
0 2227 R
0 -63 V
480 251 M
3657 0 V
0 2290 V
-3657 0 V
480 251 L
LT0
3643 2083 M
180 0 V
486 251 M
105 805 V
2 13 V
2 13 V
2 12 V
3 12 V
2 12 V
2 13 V
2 12 V
3 11 V
2 12 V
2 12 V
2 11 V
2 12 V
3 11 V
2 11 V
2 12 V
2 11 V
2 11 V
3 11 V
2 11 V
2 10 V
2 11 V
3 11 V
2 10 V
2 11 V
2 10 V
2 10 V
3 10 V
2 11 V
2 10 V
2 10 V
3 10 V
2 10 V
2 10 V
2 9 V
2 10 V
3 10 V
2 9 V
2 10 V
2 10 V
2 9 V
3 10 V
2 9 V
2 9 V
2 10 V
3 9 V
2 10 V
2 9 V
2 9 V
2 9 V
3 10 V
2 9 V
2 9 V
2 9 V
3 9 V
2 10 V
2 9 V
2 9 V
2 10 V
3 9 V
2 9 V
2 10 V
2 9 V
2 10 V
3 9 V
2 10 V
2 10 V
2 10 V
3 10 V
2 10 V
2 11 V
2 10 V
2 11 V
3 11 V
2 11 V
2 12 V
2 12 V
2 12 V
3 13 V
2 14 V
2 14 V
2 14 V
3 16 V
2 16 V
2 18 V
2 19 V
2 20 V
3 22 V
2 24 V
2 27 V
2 29 V
3 33 V
2 36 V
2 40 V
2 43 V
2 43 V
3 34 V
2 7 V
2 -58 V
2 -169 V
2 -276 V
3 -278 V
2 -170 V
2 -57 V
2 7 V
3 35 V
2 42 V
2 43 V
2 40 V
2 36 V
3 32 V
2 29 V
2 26 V
2 23 V
2 21 V
3 19 V
2 18 V
2 16 V
2 15 V
3 15 V
2 13 V
2 12 V
2 12 V
2 11 V
3 10 V
2 10 V
2 10 V
2 9 V
3 9 V
2 9 V
2 8 V
2 8 V
2 7 V
3 8 V
2 7 V
2 7 V
2 7 V
2 6 V
3 7 V
2 6 V
2 6 V
2 6 V
3 6 V
2 6 V
2 6 V
2 5 V
2 6 V
3 5 V
2 5 V
2 6 V
2 5 V
2 5 V
3 5 V
2 4 V
2 5 V
2 5 V
3 5 V
2 4 V
2 5 V
2 4 V
2 4 V
3 5 V
2 4 V
2 4 V
2 4 V
3 4 V
2 5 V
2 4 V
2 3 V
2 4 V
3 4 V
2 4 V
2 4 V
2 4 V
2 3 V
3 4 V
2 4 V
2 3 V
2 4 V
3 3 V
2 4 V
2 3 V
2 3 V
2 4 V
3 3 V
2 3 V
2 4 V
2 3 V
2 3 V
3 3 V
2 3 V
2 3 V
2 3 V
3 3 V
2 3 V
2 3 V
2 3 V
2 3 V
3 3 V
2 3 V
2 3 V
2 3 V
3 2 V
2 3 V
2 3 V
2 3 V
2 2 V
3 3 V
2 3 V
2 2 V
2 3 V
2 2 V
3 3 V
2 2 V
2 3 V
2 2 V
3 3 V
2 2 V
2 2 V
2 3 V
2 2 V
3 2 V
2 3 V
2 2 V
2 2 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 3 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 1 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 1 V
3 2 V
2 2 V
2 2 V
2 1 V
3 2 V
2 2 V
2 2 V
2 1 V
2 2 V
3 2 V
2 1 V
2 2 V
2 1 V
3 2 V
2 1 V
2 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
2 1 V
3 2 V
2 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 2 V
2 1 V
2 1 V
3 2 V
2 1 V
2 1 V
2 1 V
2 2 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 2 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 1 V
3 0 V
2 1 V
2 1 V
2 0 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 1 V
51 2 V
111 -8 V
111 -23 V
111 -37 V
111 -46 V
110 -55 V
111 -62 V
111 -66 V
111 -70 V
111 -75 V
111 -79 V
110 -80 V
111 -81 V
111 -83 V
111 -83 V
111 -83 V
110 -82 V
111 -83 V
111 -81 V
currentpoint stroke M
111 -81 V
111 -80 V
111 -79 V
110 -77 V
111 -76 V
111 -75 V
LT1
3643 1983 M
180 0 V
487 251 M
104 784 V
111 491 V
110 323 V
111 222 V
111 154 V
111 107 V
2 2 V
2 1 V
3 2 V
2 2 V
2 2 V
2 1 V
2 2 V
3 2 V
2 2 V
2 1 V
2 2 V
3 2 V
2 1 V
2 2 V
2 2 V
2 1 V
3 2 V
2 2 V
2 1 V
2 2 V
2 1 V
3 2 V
2 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
2 1 V
3 2 V
2 1 V
2 2 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
2 1 V
3 2 V
2 2 V
2 1 V
2 2 V
2 1 V
3 2 V
2 2 V
2 1 V
2 2 V
3 2 V
2 1 V
2 2 V
2 2 V
2 1 V
3 2 V
2 2 V
2 1 V
2 2 V
2 2 V
3 1 V
2 2 V
2 1 V
2 2 V
3 1 V
2 1 V
2 1 V
2 1 V
2 0 V
3 1 V
2 -1 V
2 0 V
2 -2 V
3 -2 V
2 -3 V
2 -5 V
2 -6 V
2 -9 V
3 -10 V
2 -14 V
2 -17 V
2 -20 V
2 -25 V
3 -28 V
2 -31 V
2 -32 V
2 -32 V
3 -31 V
2 -25 V
2 -19 V
2 -13 V
2 -7 V
3 -1 V
2 4 V
2 6 V
2 10 V
2 10 V
3 11 V
2 11 V
2 12 V
2 10 V
3 11 V
2 10 V
2 9 V
2 8 V
2 8 V
3 8 V
2 7 V
2 7 V
2 6 V
3 5 V
2 6 V
2 5 V
2 4 V
2 5 V
3 4 V
2 3 V
2 4 V
2 3 V
2 4 V
3 3 V
2 2 V
2 3 V
2 3 V
3 2 V
2 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 1 V
2 2 V
3 1 V
2 1 V
2 2 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 0 V
2 1 V
2 1 V
2 0 V
3 1 V
2 1 V
2 0 V
2 1 V
2 0 V
3 1 V
2 0 V
2 0 V
2 1 V
3 0 V
2 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
3 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
51 -26 V
111 -61 V
111 -66 V
111 -69 V
111 -76 V
111 -78 V
110 -80 V
111 -82 V
111 -82 V
111 -83 V
111 -83 V
110 -83 V
111 -82 V
111 -82 V
currentpoint stroke M
111 -80 V
111 -80 V
111 -79 V
110 -78 V
111 -76 V
111 -75 V
LT2
3643 1883 M
180 0 V
487 251 M
104 782 V
111 489 V
110 321 V
111 219 V
111 150 V
111 100 V
111 62 V
111 33 V
110 9 V
111 -8 V
111 -24 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 0 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
3 -3 V
2 -4 V
2 -3 V
2 -4 V
3 -4 V
2 -4 V
2 -5 V
2 -5 V
2 -5 V
3 -5 V
2 -6 V
2 -6 V
2 -6 V
2 -6 V
3 -6 V
2 -7 V
2 -6 V
2 -7 V
3 -6 V
2 -6 V
2 -6 V
2 -6 V
2 -5 V
3 -5 V
2 -3 V
2 -4 V
2 -2 V
3 -2 V
2 -2 V
2 0 V
2 -1 V
2 0 V
3 1 V
2 1 V
2 2 V
2 1 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
3 2 V
2 2 V
2 2 V
2 2 V
2 1 V
3 2 V
2 2 V
2 1 V
2 2 V
2 1 V
3 1 V
2 1 V
2 1 V
2 1 V
3 1 V
2 1 V
2 0 V
2 1 V
2 1 V
3 0 V
2 0 V
2 1 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 0 V
2 -1 V
2 0 V
3 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
51 -36 V
110 -80 V
111 -82 V
111 -82 V
111 -83 V
111 -83 V
110 -83 V
111 -82 V
111 -82 V
currentpoint stroke M
111 -81 V
111 -80 V
111 -78 V
110 -78 V
111 -76 V
111 -75 V
LT3
3643 1783 M
180 0 V
486 251 M
105 782 V
111 488 V
110 320 V
111 218 V
111 149 V
111 100 V
111 61 V
111 32 V
110 9 V
111 -10 V
111 -25 V
111 -37 V
111 -48 V
110 -56 V
111 -62 V
111 -68 V
111 -71 V
111 -77 V
111 -81 V
110 -82 V
111 -87 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -3 V
2 0 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
3 -2 V
currentpoint stroke M
2 -1 V
51 -37 V
111 -78 V
110 -78 V
111 -76 V
111 -75 V
stroke
grestore
end
showpage
}
\put(3583,1783){\makebox(0,0)[r]{\fs $M_{\rm H} = 400$ GeV}}
\put(3583,1883){\makebox(0,0)[r]{\fs $M_{\rm H} = 300$ GeV}}
\put(3583,1983){\makebox(0,0)[r]{\fs $M_{\rm H} = 250$ GeV}}
\put(3583,2083){\makebox(0,0)[r]{\fs $M_{\rm H} = 200$ GeV}}
\put(258,2724){\makebox(0,0)[l]{\fs$\sigma$/pb}}
\put(4108,-49){\makebox(0,0){\fs ${E_{\rm CMS}}$/GeV}}
\put(4137,151){\makebox(0,0){{\fs $500$}}}
\put(3583,151){\makebox(0,0){{\fs $450$}}}
\put(3029,151){\makebox(0,0){{\fs $400$}}}
\put(2475,151){\makebox(0,0){{\fs $350$}}}
\put(1921,151){\makebox(0,0){{\fs $300$}}}
\put(1367,151){\makebox(0,0){{\fs $250$}}}
\put(812,151){\makebox(0,0){{\fs $200$}}}
\put(420,2541){\makebox(0,0)[r]{{\fs $55$}}}
\put(420,2083){\makebox(0,0)[r]{{\fs $50$}}}
\put(420,1625){\makebox(0,0)[r]{{\fs $45$}}}
\put(420,1167){\makebox(0,0)[r]{{\fs $40$}}}
\put(420,709){\makebox(0,0)[r]{{\fs $35$}}}
\put(420,251){\makebox(0,0)[r]{{\fs $30$}}}
\end{picture}


==> aaww.tot10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 914 655
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(4320,2592)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 251 M
63 0 V
3594 0 R
-63 0 V
480 505 M
63 0 V
3594 0 R
-63 0 V
480 760 M
63 0 V
3594 0 R
-63 0 V
480 1014 M
63 0 V
3594 0 R
-63 0 V
480 1269 M
63 0 V
3594 0 R
-63 0 V
480 1523 M
63 0 V
3594 0 R
-63 0 V
480 1778 M
63 0 V
3594 0 R
-63 0 V
480 2032 M
63 0 V
3594 0 R
-63 0 V
480 2287 M
63 0 V
3594 0 R
-63 0 V
480 2541 M
63 0 V
3594 0 R
-63 0 V
480 251 M
0 63 V
0 2227 R
0 -63 V
846 251 M
0 63 V
0 2227 R
0 -63 V
1211 251 M
0 63 V
0 2227 R
0 -63 V
1577 251 M
0 63 V
0 2227 R
0 -63 V
1943 251 M
0 63 V
0 2227 R
0 -63 V
2309 251 M
0 63 V
0 2227 R
0 -63 V
2674 251 M
0 63 V
0 2227 R
0 -63 V
3040 251 M
0 63 V
0 2227 R
0 -63 V
3406 251 M
0 63 V
0 2227 R
0 -63 V
3771 251 M
0 63 V
0 2227 R
0 -63 V
4137 251 M
0 63 V
0 2227 R
0 -63 V
480 251 M
3657 0 V
0 2290 V
-3657 0 V
480 251 L
LT0
3831 1014 M
180 0 V
782 1944 M
9 -39 V
18 -24 V
18 -9 V
19 -5 V
18 -3 V
18 -2 V
19 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 -2 V
0 -1 V
0 -2 V
1 -3 V
0 -4 V
0 -4 V
1 -6 V
0 -7 V
1 -9 V
0 -11 V
0 -13 V
1 -14 V
0 -16 V
0 -16 V
1 -17 V
0 -15 V
0 -12 V
1 -10 V
0 -7 V
1 -3 V
0 1 V
1 4 V
0 4 V
0 5 V
1 6 V
0 5 V
1 6 V
0 5 V
0 5 V
1 5 V
0 4 V
0 4 V
1 4 V
0 4 V
0 3 V
1 3 V
0 3 V
1 3 V
0 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 1 V
0 2 V
0 2 V
1 1 V
0 1 V
1 2 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
13 -2 V
19 -3 V
18 -3 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -4 V
19 -3 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
18 -4 V
19 -3 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -4 V
19 -3 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
LT1
3831 914 M
180 0 V
782 1920 M
9 -44 V
18 -32 V
18 -17 V
19 -11 V
18 -8 V
18 -7 V
19 -5 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
9 -2 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -5 V
18 -4 V
18 -4 V
19 -4 V
18 -5 V
18 -4 V
19 -5 V
18 -4 V
18 -5 V
18 -4 V
19 -5 V
18 -5 V
18 -4 V
19 -5 V
18 -5 V
18 -5 V
18 -4 V
19 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
18 -5 V
19 -4 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
18 -4 V
19 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -4 V
18 -5 V
19 -5 V
18 -5 V
18 -4 V
19 -5 V
18 -5 V
18 -4 V
18 -5 V
19 -5 V
18 -4 V
18 -5 V
19 -4 V
18 -5 V
18 -4 V
18 -5 V
19 -4 V
18 -4 V
18 -5 V
19 -4 V
18 -4 V
18 -5 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -3 V
18 -4 V
19 -4 V
18 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -4 V
19 -3 V
18 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
18 -2 V
19 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
18 -3 V
19 -2 V
18 -3 V
18 -3 V
19 -2 V
18 -3 V
18 -3 V
18 -2 V
19 -3 V
18 -3 V
18 -2 V
19 -3 V
18 -2 V
18 -3 V
18 -2 V
19 -3 V
18 -2 V
18 -2 V
19 -3 V
18 -2 V
18 -2 V
18 -3 V
19 -2 V
18 -2 V
18 -3 V
19 -2 V
18 -2 V
18 -2 V
18 -3 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -3 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
LT2
3831 814 M
180 0 V
782 1920 M
9 -43 V
18 -31 V
18 -14 V
19 -8 V
18 -6 V
18 -4 V
19 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
16 -1 V
18 -1 V
19 0 V
18 -1 V
18 -1 V
18 0 V
19 0 V
18 1 V
18 -1 V
19 -1 V
18 -1 V
18 -2 V
18 -2 V
19 -2 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -3 V
18 -4 V
18 -4 V
19 -4 V
18 -5 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -3 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -3 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -3 V
18 -4 V
19 -4 V
18 -4 V
18 -3 V
18 -4 V
19 -4 V
18 -3 V
18 -4 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -4 V
19 -3 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -4 V
19 -3 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -2 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
18 -2 V
19 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -2 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -2 V
19 -3 V
18 -3 V
18 -3 V
18 -2 V
19 -3 V
18 -3 V
LT3
3831 714 M
180 0 V
782 2061 M
9 -32 V
18 -8 V
18 13 V
19 27 V
18 48 V
18 85 V
19 180 V
0 6 V
0 5 V
1 6 V
0 6 V
0 6 V
1 6 V
0 7 V
0 6 V
1 7 V
0 6 V
1 7 V
0 7 V
0 8 V
1 7 V
0 8 V
0 7 V
1 8 V
0 9 V
1 8 V
0 9 V
0 8 V
1 9 V
0 10 V
0 1 V
30 0 R
0 -24 V
0 -490 V
0 -418 V
1 -345 V
0 -276 V
0 -216 V
1 -164 V
0 -123 V
1 -88 V
0 -61 V
0 -40 V
1 -23 V
0 -10 V
0 -1 V
1 8 V
0 13 V
0 17 V
1 20 V
0 23 V
1 24 V
0 26 V
0 25 V
1 27 V
0 26 V
0 26 V
1 26 V
0 25 V
0 25 V
1 25 V
0 23 V
1 24 V
0 22 V
0 22 V
1 22 V
0 21 V
0 20 V
1 19 V
0 20 V
0 18 V
1 18 V
0 17 V
1 17 V
0 16 V
0 16 V
1 16 V
0 15 V
0 14 V
1 14 V
0 14 V
1 13 V
0 13 V
0 13 V
1 12 V
0 12 V
0 11 V
1 12 V
0 10 V
0 11 V
1 10 V
0 11 V
1 9 V
0 10 V
0 9 V
1 9 V
0 9 V
0 9 V
1 8 V
0 9 V
0 8 V
1 8 V
0 7 V
1 8 V
0 7 V
0 7 V
1 7 V
0 7 V
0 7 V
1 6 V
0 7 V
0 6 V
1 6 V
0 6 V
1 6 V
0 6 V
0 6 V
1 5 V
0 6 V
0 5 V
1 5 V
0 5 V
1 5 V
0 5 V
0 5 V
1 5 V
0 4 V
0 5 V
1 4 V
0 5 V
0 4 V
1 4 V
0 5 V
1 4 V
0 4 V
0 4 V
1 4 V
0 3 V
0 4 V
1 4 V
0 3 V
0 4 V
1 4 V
0 3 V
1 3 V
0 4 V
0 3 V
1 3 V
0 3 V
0 4 V
1 3 V
0 3 V
0 3 V
1 3 V
0 3 V
1 2 V
0 3 V
0 3 V
1 3 V
0 3 V
0 2 V
1 3 V
0 2 V
0 3 V
1 2 V
0 3 V
1 2 V
0 3 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 1 V
0 2 V
0 2 V
1 2 V
0 1 V
1 2 V
0 2 V
0 1 V
1 2 V
0 1 V
0 2 V
1 2 V
0 1 V
0 2 V
1 1 V
0 2 V
1 1 V
0 2 V
0 1 V
1 2 V
0 1 V
0 1 V
1 2 V
0 1 V
1 1 V
0 2 V
0 1 V
1 1 V
0 2 V
0 1 V
1 1 V
0 2 V
0 1 V
1 1 V
0 1 V
1 2 V
0 1 V
0 1 V
1 1 V
0 1 V
0 2 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 2 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 1 V
1 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
9 13 V
18 24 V
18 18 V
19 15 V
18 13 V
18 10 V
19 7 V
18 5 V
18 5 V
18 3 V
19 3 V
18 3 V
18 2 V
19 2 V
18 2 V
18 2 V
18 2 V
19 2 V
18 1 V
18 2 V
19 2 V
18 2 V
18 1 V
18 2 V
19 2 V
18 1 V
18 2 V
19 2 V
18 2 V
18 2 V
18 1 V
19 2 V
18 2 V
18 2 V
19 2 V
18 2 V
18 2 V
18 3 V
19 2 V
18 2 V
18 2 V
19 3 V
18 2 V
18 3 V
18 2 V
19 3 V
18 3 V
18 2 V
19 3 V
18 3 V
18 3 V
18 3 V
19 3 V
18 4 V
18 3 V
19 3 V
18 4 V
18 3 V
18 4 V
19 4 V
18 4 V
18 4 V
19 4 V
18 5 V
18 4 V
18 4 V
19 5 V
18 5 V
18 5 V
19 5 V
18 5 V
18 5 V
18 6 V
19 6 V
18 5 V
18 6 V
18 6 V
19 7 V
18 6 V
18 7 V
19 6 V
18 7 V
18 7 V
18 8 V
19 7 V
18 8 V
18 8 V
19 8 V
18 8 V
18 9 V
18 8 V
19 9 V
18 9 V
18 9 V
19 10 V
18 10 V
18 10 V
currentpoint stroke M
18 10 V
19 10 V
18 11 V
18 11 V
19 11 V
18 11 V
18 12 V
18 12 V
19 12 V
18 12 V
18 13 V
19 13 V
18 13 V
18 14 V
18 13 V
19 14 V
18 15 V
18 14 V
19 15 V
18 16 V
18 15 V
18 16 V
19 16 V
18 17 V
18 16 V
19 18 V
18 17 V
18 18 V
18 18 V
19 18 V
4 5 V
LT4
3831 614 M
180 0 V
782 1920 M
9 -43 V
18 -31 V
18 -15 V
19 -10 V
18 -7 V
18 -5 V
19 -4 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
9 -1 V
18 -2 V
18 -3 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -3 V
18 -2 V
18 -2 V
19 -3 V
18 -2 V
18 -2 V
19 -3 V
18 -2 V
18 -3 V
18 -2 V
19 -3 V
18 -2 V
18 -3 V
19 -3 V
18 -2 V
18 -3 V
18 -2 V
19 -3 V
18 -2 V
18 -3 V
19 -3 V
18 -2 V
18 -3 V
18 -3 V
19 -2 V
18 -3 V
18 -3 V
19 -3 V
18 -2 V
18 -3 V
18 -3 V
19 -3 V
18 -2 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
18 -3 V
19 -2 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -4 V
19 -3 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
19 -3 V
347 -63 V
LT5
3831 514 M
180 0 V
782 2046 M
9 -43 V
18 -31 V
18 -15 V
19 -11 V
18 -8 V
18 -7 V
19 -4 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
1 -2 V
0 -3 V
1 -2 V
0 -4 V
0 -4 V
1 -5 V
0 -6 V
0 -8 V
1 -9 V
0 -11 V
0 -12 V
1 -16 V
0 -18 V
1 -21 V
0 -25 V
0 -27 V
1 -29 V
0 -31 V
0 -31 V
1 -28 V
0 -23 V
0 -18 V
1 -10 V
0 -4 V
1 3 V
0 7 V
0 12 V
1 13 V
0 15 V
0 15 V
1 14 V
0 15 V
1 13 V
0 13 V
0 11 V
1 11 V
0 10 V
0 9 V
1 8 V
0 8 V
0 7 V
1 6 V
0 6 V
1 5 V
0 5 V
0 5 V
1 4 V
0 4 V
0 4 V
1 3 V
0 3 V
0 3 V
1 3 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 1 V
0 2 V
0 1 V
1 2 V
0 1 V
1 1 V
0 2 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
1 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
12 -3 V
18 -5 V
18 -6 V
18 -5 V
19 -4 V
18 -6 V
18 -7 V
19 -6 V
18 -6 V
18 -6 V
18 -5 V
19 -6 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
18 -5 V
19 -4 V
18 -5 V
18 -4 V
19 -5 V
18 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -5 V
18 -4 V
19 -4 V
18 -3 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
19 -3 V
18 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
18 -4 V
19 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
stroke
grestore
end
showpage
}
\put(3771,514){\makebox(0,0)[r]{\fs $\pm$$\pm$TT~~~~~~~~~$\!$}}
\put(3771,614){\makebox(0,0)[r]{\fs $\pm$$\mp$TT~~~~~~~~~$\!$}}
\put(3771,714){\makebox(0,0)[r]{\fs $\pm$$\pm$LL~~~~~~~~~}}
\put(3771,814){\makebox(0,0)[r]{\fs $\pm$$\mp$LL~~~~~~~~~}}
\put(3771,914){\makebox(0,0)[r]{\fs $\pm$$\mp$(LT+TL)}}
\put(3771,1014){\makebox(0,0)[r]{\fs unpolarized~~}}
\put(297,2668){\makebox(0,0)[l]{\fs$\delta$/\%}}
\put(4108,-49){\makebox(0,0){\fs ${E_{\rm CMS}}$/GeV}}
\put(4137,151){\makebox(0,0){{\fs $2000$}}}
\put(3771,151){\makebox(0,0){{\fs $1800$}}}
\put(3406,151){\makebox(0,0){{\fs $1600$}}}
\put(3040,151){\makebox(0,0){{\fs $1400$}}}
\put(2674,151){\makebox(0,0){{\fs $1200$}}}
\put(2309,151){\makebox(0,0){{\fs $1000$}}}
\put(1943,151){\makebox(0,0){{\fs $800$}}}
\put(1577,151){\makebox(0,0){{\fs $600$}}}
\put(1211,151){\makebox(0,0){{\fs $400$}}}
\put(846,151){\makebox(0,0){{\fs $200$}}}
\put(480,151){\makebox(0,0){{\fs $0$}}}
\put(420,2541){\makebox(0,0)[r]{{\fs $30$}}}
\put(420,2287){\makebox(0,0)[r]{{\fs $20$}}}
\put(420,2032){\makebox(0,0)[r]{{\fs $10$}}}
\put(420,1778){\makebox(0,0)[r]{{\fs $0$}}}
\put(420,1523){\makebox(0,0)[r]{{\fs $-10$}}}
\put(420,1269){\makebox(0,0)[r]{{\fs $-20$}}}
\put(420,1014){\makebox(0,0)[r]{{\fs $-30$}}}
\put(420,760){\makebox(0,0)[r]{{\fs $-40$}}}
\put(420,505){\makebox(0,0)[r]{{\fs $-50$}}}
\put(420,251){\makebox(0,0)[r]{{\fs $-60$}}}
\end{picture}


==> aaww.tot20.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 914 655
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(4320,2592)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 251 M
63 0 V
3594 0 R
-63 0 V
480 505 M
63 0 V
3594 0 R
-63 0 V
480 760 M
63 0 V
3594 0 R
-63 0 V
480 1014 M
63 0 V
3594 0 R
-63 0 V
480 1269 M
63 0 V
3594 0 R
-63 0 V
480 1523 M
63 0 V
3594 0 R
-63 0 V
480 1778 M
63 0 V
3594 0 R
-63 0 V
480 2032 M
63 0 V
3594 0 R
-63 0 V
480 2287 M
63 0 V
3594 0 R
-63 0 V
480 2541 M
63 0 V
3594 0 R
-63 0 V
480 251 M
0 63 V
0 2227 R
0 -63 V
846 251 M
0 63 V
0 2227 R
0 -63 V
1211 251 M
0 63 V
0 2227 R
0 -63 V
1577 251 M
0 63 V
0 2227 R
0 -63 V
1943 251 M
0 63 V
0 2227 R
0 -63 V
2309 251 M
0 63 V
0 2227 R
0 -63 V
2674 251 M
0 63 V
0 2227 R
0 -63 V
3040 251 M
0 63 V
0 2227 R
0 -63 V
3406 251 M
0 63 V
0 2227 R
0 -63 V
3771 251 M
0 63 V
0 2227 R
0 -63 V
4137 251 M
0 63 V
0 2227 R
0 -63 V
480 251 M
3657 0 V
0 2290 V
-3657 0 V
480 251 L
LT0
3831 2287 M
180 0 V
782 1944 M
9 -39 V
18 -24 V
18 -9 V
19 -5 V
18 -4 V
18 -2 V
19 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 -2 V
0 -1 V
0 -2 V
1 -3 V
0 -4 V
0 -5 V
1 -6 V
0 -7 V
1 -10 V
0 -11 V
0 -13 V
1 -16 V
0 -16 V
0 -18 V
1 -17 V
0 -17 V
0 -13 V
1 -11 V
0 -7 V
1 -4 V
0 -1 V
0 2 V
1 3 V
0 5 V
0 5 V
1 6 V
0 6 V
1 5 V
0 6 V
0 5 V
1 5 V
0 5 V
0 4 V
1 4 V
0 4 V
0 3 V
1 4 V
0 3 V
1 2 V
0 3 V
0 3 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 1 V
1 2 V
0 1 V
1 1 V
0 2 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
1 1 V
0 1 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
17 -3 V
18 -5 V
18 -4 V
18 -5 V
19 -4 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -5 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -5 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -5 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -5 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -5 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -5 V
19 -6 V
18 -6 V
18 -5 V
18 -6 V
19 -6 V
18 -5 V
18 -6 V
19 -6 V
18 -5 V
18 -6 V
18 -5 V
19 -6 V
18 -6 V
18 -5 V
19 -6 V
18 -5 V
18 -6 V
18 -5 V
19 -6 V
18 -5 V
18 -6 V
19 -5 V
18 -6 V
18 -5 V
18 -5 V
19 -6 V
18 -5 V
18 -6 V
19 -5 V
18 -5 V
18 -6 V
18 -5 V
19 -5 V
18 -5 V
18 -6 V
19 -5 V
18 -5 V
18 -5 V
18 -6 V
19 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -6 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
18 -4 V
19 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -4 V
18 -5 V
18 -5 V
19 -5 V
18 -4 V
18 -5 V
19 -5 V
18 -5 V
18 -4 V
18 -5 V
19 -5 V
18 -4 V
18 -5 V
19 -4 V
18 -5 V
18 -5 V
18 -4 V
19 -5 V
18 -4 V
LT1
3831 2187 M
180 0 V
782 1920 M
9 -44 V
18 -32 V
18 -17 V
19 -11 V
18 -8 V
18 -7 V
19 -6 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
19 -4 V
18 -5 V
18 -5 V
18 -4 V
19 -5 V
18 -5 V
37 -9 V
18 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -6 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
18 -5 V
19 -6 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
37 -10 V
18 -5 V
18 -5 V
19 -5 V
18 -4 V
18 -5 V
18 -5 V
19 -5 V
18 -4 V
18 -5 V
19 -5 V
18 -4 V
18 -5 V
18 -5 V
19 -4 V
18 -5 V
18 -4 V
19 -5 V
18 -4 V
18 -4 V
18 -5 V
37 -8 V
18 -5 V
19 -4 V
18 -4 V
18 -4 V
18 -5 V
19 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -5 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -3 V
19 -4 V
36 -8 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
19 -3 V
18 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -3 V
18 -4 V
19 -4 V
18 -4 V
18 -3 V
18 -4 V
19 -4 V
18 -3 V
18 -4 V
19 -4 V
18 -3 V
36 -8 V
19 -3 V
18 -4 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
18 -4 V
19 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
18 -4 V
19 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
LT2
3831 2087 M
180 0 V
782 1920 M
27 -74 V
18 -14 V
19 -8 V
18 -6 V
18 -4 V
19 -3 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
9 0 V
18 -1 V
18 0 V
19 0 V
18 0 V
18 0 V
19 -1 V
18 -1 V
18 -2 V
18 -2 V
19 -3 V
18 -2 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -4 V
37 -7 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -5 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -4 V
36 -9 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -5 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -5 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -3 V
18 -4 V
36 -8 V
19 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -4 V
18 -4 V
19 -3 V
18 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -2 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -2 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
LT3
3831 1987 M
180 0 V
782 2064 M
9 -31 V
18 -7 V
18 13 V
19 29 V
18 50 V
18 90 V
19 190 V
0 6 V
0 6 V
1 6 V
0 6 V
0 6 V
1 7 V
0 7 V
0 6 V
1 7 V
0 8 V
1 7 V
0 7 V
0 8 V
1 8 V
0 8 V
0 8 V
1 9 V
0 8 V
1 9 V
0 6 V
31 0 R
0 -158 V
0 -466 V
1 -390 V
0 -316 V
0 -251 V
1 -195 V
0 -149 V
1 -112 V
0 -80 V
0 -57 V
1 -37 V
0 -22 V
0 -11 V
1 -2 V
0 6 V
0 10 V
1 15 V
0 18 V
1 20 V
0 22 V
0 23 V
1 23 V
0 24 V
0 24 V
1 24 V
0 24 V
0 24 V
1 23 V
0 23 V
1 22 V
0 22 V
0 21 V
1 21 V
0 21 V
0 19 V
1 20 V
0 18 V
0 19 V
1 17 V
0 17 V
1 17 V
0 16 V
0 16 V
1 16 V
0 14 V
0 15 V
1 14 V
0 14 V
1 13 V
0 13 V
0 13 V
1 12 V
0 12 V
0 11 V
1 12 V
0 11 V
0 11 V
1 10 V
0 10 V
1 10 V
0 10 V
0 9 V
1 10 V
0 9 V
0 8 V
1 9 V
0 8 V
0 9 V
1 7 V
0 8 V
1 8 V
0 7 V
0 8 V
1 7 V
0 7 V
0 7 V
1 6 V
0 7 V
0 6 V
1 7 V
0 6 V
1 6 V
0 6 V
0 5 V
1 6 V
0 6 V
0 5 V
1 5 V
0 6 V
1 5 V
0 5 V
0 5 V
1 4 V
0 5 V
0 5 V
1 4 V
0 5 V
0 4 V
1 5 V
0 4 V
1 4 V
0 4 V
0 4 V
1 4 V
0 4 V
0 4 V
1 4 V
0 4 V
0 3 V
1 4 V
0 3 V
1 4 V
0 3 V
0 4 V
1 3 V
0 3 V
0 4 V
1 3 V
0 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
0 3 V
1 2 V
0 3 V
0 3 V
1 3 V
0 2 V
0 3 V
1 2 V
0 3 V
5 30 V
18 81 V
19 49 V
18 33 V
18 23 V
18 19 V
19 15 V
18 13 V
18 9 V
19 6 V
18 5 V
18 4 V
18 2 V
19 3 V
18 1 V
18 2 V
19 1 V
18 1 V
18 2 V
18 1 V
19 1 V
18 1 V
18 2 V
19 1 V
18 1 V
18 2 V
18 2 V
19 2 V
18 2 V
18 2 V
19 3 V
18 2 V
18 3 V
18 3 V
19 3 V
18 3 V
18 4 V
19 3 V
18 4 V
18 4 V
18 5 V
19 4 V
18 5 V
18 5 V
19 5 V
18 6 V
18 6 V
18 6 V
19 6 V
18 7 V
18 6 V
19 8 V
18 7 V
18 8 V
18 8 V
19 8 V
18 9 V
18 9 V
19 9 V
18 10 V
18 10 V
18 11 V
19 10 V
18 12 V
18 11 V
19 12 V
18 12 V
18 13 V
18 13 V
19 14 V
18 14 V
18 14 V
19 15 V
18 16 V
18 15 V
18 17 V
19 16 V
18 18 V
18 17 V
18 19 V
19 18 V
18 20 V
18 20 V
19 20 V
18 21 V
18 21 V
18 22 V
19 23 V
18 23 V
18 24 V
19 25 V
18 25 V
18 26 V
18 26 V
15 21 V
LT4
3831 1887 M
180 0 V
782 1920 M
9 -43 V
18 -31 V
18 -16 V
19 -10 V
18 -8 V
18 -6 V
19 -5 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
4 -1 V
18 -4 V
19 -4 V
18 -4 V
18 -3 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -5 V
18 -4 V
18 -5 V
19 -4 V
18 -5 V
18 -5 V
18 -4 V
19 -5 V
18 -5 V
18 -5 V
19 -4 V
18 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -6 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -6 V
19 -5 V
18 -5 V
18 -5 V
18 -6 V
19 -5 V
18 -5 V
18 -6 V
19 -5 V
18 -6 V
18 -5 V
18 -6 V
19 -5 V
18 -5 V
18 -6 V
19 -5 V
18 -6 V
18 -5 V
18 -6 V
19 -5 V
18 -6 V
18 -5 V
19 -6 V
18 -5 V
18 -6 V
18 -5 V
19 -6 V
18 -6 V
18 -5 V
19 -6 V
18 -5 V
18 -6 V
18 -5 V
19 -6 V
18 -5 V
18 -6 V
19 -5 V
18 -6 V
18 -5 V
18 -6 V
19 -5 V
18 -6 V
18 -5 V
18 -6 V
19 -5 V
18 -6 V
18 -5 V
19 -5 V
18 -6 V
18 -5 V
18 -6 V
19 -5 V
18 -6 V
18 -5 V
19 -5 V
18 -6 V
18 -5 V
18 -5 V
19 -6 V
18 -5 V
18 -6 V
19 -5 V
18 -5 V
18 -5 V
18 -6 V
19 -5 V
18 -5 V
18 -6 V
19 -5 V
18 -5 V
18 -5 V
18 -6 V
19 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -6 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
19 -4 V
18 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -4 V
18 -5 V
19 -5 V
18 -5 V
18 -4 V
18 -5 V
19 -5 V
18 -5 V
18 -4 V
19 -5 V
18 -5 V
18 -4 V
18 -5 V
19 -5 V
18 -4 V
18 -5 V
19 -4 V
18 -5 V
18 -5 V
18 -4 V
19 -5 V
18 -4 V
18 -5 V
19 -4 V
18 -5 V
18 -4 V
18 -5 V
19 -4 V
18 -5 V
LT5
3831 1787 M
180 0 V
782 2044 M
9 -43 V
18 -30 V
18 -15 V
19 -11 V
18 -8 V
18 -7 V
19 -5 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
1 -3 V
0 -4 V
0 -4 V
1 -5 V
0 -7 V
0 -8 V
1 -9 V
0 -11 V
0 -14 V
1 -16 V
0 -19 V
1 -22 V
0 -26 V
0 -28 V
1 -31 V
0 -32 V
0 -32 V
1 -30 V
0 -25 V
0 -18 V
1 -11 V
0 -4 V
1 2 V
0 8 V
0 12 V
1 14 V
0 15 V
0 16 V
1 15 V
0 15 V
1 14 V
0 14 V
0 12 V
1 11 V
0 10 V
0 10 V
1 9 V
0 8 V
0 7 V
1 7 V
0 6 V
1 5 V
0 6 V
0 4 V
1 5 V
0 4 V
0 4 V
1 3 V
0 4 V
0 3 V
1 2 V
0 3 V
1 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 1 V
0 2 V
1 1 V
0 2 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
1 0 V
1 0 V
1 -1 V
9 -3 V
18 -6 V
18 -7 V
19 -5 V
18 -8 V
18 -8 V
19 -7 V
18 -8 V
18 -8 V
18 -7 V
19 -8 V
18 -7 V
18 -7 V
19 -7 V
18 -8 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -6 V
19 -7 V
18 -7 V
18 -7 V
18 -7 V
19 -6 V
18 -7 V
18 -7 V
19 -6 V
18 -7 V
18 -6 V
18 -7 V
19 -7 V
18 -6 V
18 -7 V
19 -6 V
18 -7 V
18 -6 V
18 -7 V
19 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
18 -7 V
19 -6 V
18 -6 V
18 -7 V
19 -6 V
18 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -5 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -5 V
18 -6 V
18 -6 V
19 -6 V
18 -5 V
18 -6 V
19 -6 V
18 -6 V
18 -5 V
18 -6 V
19 -6 V
18 -5 V
18 -6 V
19 -5 V
18 -6 V
18 -6 V
18 -5 V
19 -6 V
18 -5 V
18 -6 V
19 -5 V
18 -6 V
18 -5 V
18 -6 V
19 -5 V
18 -5 V
18 -6 V
19 -5 V
18 -6 V
18 -5 V
18 -5 V
19 -6 V
18 -5 V
18 -5 V
19 -6 V
18 -5 V
18 -5 V
18 -5 V
19 -6 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -6 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
18 -4 V
19 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -4 V
18 -5 V
19 -5 V
18 -5 V
18 -4 V
19 -5 V
18 -5 V
18 -4 V
18 -5 V
19 -5 V
18 -4 V
stroke
grestore
end
showpage
}
\put(3771,1787){\makebox(0,0)[r]{\fs $\pm$$\pm$TT~~~~~~~~~$\!$}}
\put(3771,1887){\makebox(0,0)[r]{\fs $\pm$$\mp$TT~~~~~~~~~$\!$}}
\put(3771,1987){\makebox(0,0)[r]{\fs $\pm$$\pm$LL~~~~~~~~~}}
\put(3771,2087){\makebox(0,0)[r]{\fs $\pm$$\mp$LL~~~~~~~~~}}
\put(3771,2187){\makebox(0,0)[r]{\fs $\pm$$\mp$(LT+TL)}}
\put(3771,2287){\makebox(0,0)[r]{\fs unpolarized~~}}
\put(297,2668){\makebox(0,0)[l]{\fs$\delta$/\%}}
\put(4108,-49){\makebox(0,0){\fs ${E_{\rm CMS}}$/GeV}}
\put(4137,151){\makebox(0,0){{\fs $2000$}}}
\put(3771,151){\makebox(0,0){{\fs $1800$}}}
\put(3406,151){\makebox(0,0){{\fs $1600$}}}
\put(3040,151){\makebox(0,0){{\fs $1400$}}}
\put(2674,151){\makebox(0,0){{\fs $1200$}}}
\put(2309,151){\makebox(0,0){{\fs $1000$}}}
\put(1943,151){\makebox(0,0){{\fs $800$}}}
\put(1577,151){\makebox(0,0){{\fs $600$}}}
\put(1211,151){\makebox(0,0){{\fs $400$}}}
\put(846,151){\makebox(0,0){{\fs $200$}}}
\put(480,151){\makebox(0,0){{\fs $0$}}}
\put(420,2541){\makebox(0,0)[r]{{\fs $30$}}}
\put(420,2287){\makebox(0,0)[r]{{\fs $20$}}}
\put(420,2032){\makebox(0,0)[r]{{\fs $10$}}}
\put(420,1778){\makebox(0,0)[r]{{\fs $0$}}}
\put(420,1523){\makebox(0,0)[r]{{\fs $-10$}}}
\put(420,1269){\makebox(0,0)[r]{{\fs $-20$}}}
\put(420,1014){\makebox(0,0)[r]{{\fs $-30$}}}
\put(420,760){\makebox(0,0)[r]{{\fs $-40$}}}
\put(420,505){\makebox(0,0)[r]{{\fs $-50$}}}
\put(420,251){\makebox(0,0)[r]{{\fs $-60$}}}
\end{picture}


==> aaww.unpol.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 410 655
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(1800,2592)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 251 M
63 0 V
1074 0 R
-63 0 V
480 578 M
63 0 V
1074 0 R
-63 0 V
480 905 M
63 0 V
1074 0 R
-63 0 V
480 1232 M
63 0 V
1074 0 R
-63 0 V
480 1560 M
63 0 V
1074 0 R
-63 0 V
480 1887 M
63 0 V
1074 0 R
-63 0 V
480 2214 M
63 0 V
1074 0 R
-63 0 V
480 2541 M
63 0 V
1074 0 R
-63 0 V
480 251 M
0 63 V
0 2227 R
0 -63 V
1049 251 M
0 63 V
0 2227 R
0 -63 V
1617 251 M
0 63 V
0 2227 R
0 -63 V
480 251 M
1137 0 V
0 2290 V
-1137 0 V
480 251 L
LT0
480 2287 M
4 -3 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -4 V
4 -3 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
3 -4 V
4 -3 V
3 -3 V
4 -4 V
4 -3 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
4 -3 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -2 V
4 -3 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -3 V
4 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 1 V
3 0 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 1 V
4 0 V
3 1 V
4 1 V
3 0 V
4 1 V
3 1 V
4 1 V
3 0 V
4 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 2 V
4 1 V
3 1 V
4 1 V
3 2 V
4 1 V
3 1 V
4 2 V
3 1 V
4 2 V
4 1 V
3 2 V
4 1 V
3 2 V
4 2 V
3 1 V
4 2 V
3 2 V
4 2 V
4 1 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
4 3 V
3 2 V
4 2 V
3 2 V
4 3 V
3 2 V
4 2 V
3 3 V
4 2 V
4 2 V
3 3 V
4 3 V
3 2 V
4 3 V
3 2 V
4 3 V
3 3 V
4 2 V
3 3 V
4 3 V
4 3 V
3 2 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 4 V
3 3 V
4 3 V
4 3 V
3 3 V
4 4 V
3 3 V
4 3 V
3 3 V
4 4 V
3 3 V
4 3 V
4 4 V
3 3 V
4 3 V
3 4 V
4 3 V
3 3 V
4 4 V
3 3 V
4 3 V
4 4 V
3 3 V
4 4 V
3 3 V
4 4 V
3 3 V
4 3 V
3 4 V
4 3 V
3 4 V
4 3 V
4 4 V
3 4 V
4 3 V
3 4 V
4 3 V
3 4 V
4 3 V
3 4 V
4 3 V
4 4 V
3 4 V
4 3 V
3 4 V
4 3 V
3 3 V
4 4 V
3 3 V
4 3 V
LT1
480 2183 M
4 -10 V
3 -11 V
4 -11 V
3 -11 V
4 -11 V
3 -11 V
4 -11 V
3 -11 V
4 -11 V
4 -11 V
3 -11 V
4 -11 V
3 -11 V
4 -11 V
3 -11 V
4 -10 V
3 -11 V
4 -11 V
4 -11 V
3 -10 V
4 -11 V
3 -10 V
4 -11 V
3 -10 V
4 -11 V
3 -10 V
4 -10 V
3 -10 V
4 -10 V
4 -10 V
3 -9 V
4 -10 V
3 -10 V
4 -9 V
3 -9 V
4 -10 V
3 -9 V
4 -9 V
4 -9 V
3 -9 V
4 -8 V
3 -9 V
4 -9 V
3 -8 V
4 -8 V
3 -9 V
4 -8 V
4 -8 V
3 -8 V
4 -8 V
3 -7 V
4 -8 V
3 -8 V
4 -7 V
3 -7 V
4 -8 V
4 -7 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
3 -6 V
4 -7 V
3 -6 V
4 -7 V
4 -6 V
3 -6 V
4 -6 V
3 -6 V
4 -6 V
3 -6 V
4 -6 V
3 -6 V
4 -5 V
3 -6 V
4 -5 V
4 -5 V
3 -6 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -4 V
3 -5 V
4 -5 V
4 -4 V
3 -5 V
4 -4 V
3 -4 V
4 -5 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
4 -3 V
3 -4 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
4 -3 V
3 -4 V
4 -3 V
3 -2 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -1 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 1 V
4 0 V
3 1 V
4 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 2 V
3 1 V
4 1 V
4 2 V
3 1 V
4 1 V
3 2 V
4 2 V
3 1 V
4 2 V
3 2 V
4 2 V
4 2 V
3 1 V
4 2 V
3 3 V
4 2 V
3 2 V
4 2 V
3 2 V
4 3 V
3 2 V
4 3 V
4 2 V
3 3 V
4 3 V
3 3 V
4 3 V
3 2 V
4 3 V
3 4 V
4 3 V
4 3 V
3 3 V
4 4 V
3 3 V
4 4 V
3 3 V
4 4 V
3 4 V
4 3 V
4 4 V
3 4 V
4 4 V
3 4 V
4 5 V
3 4 V
4 4 V
3 5 V
4 4 V
4 5 V
3 5 V
4 4 V
3 5 V
4 5 V
3 5 V
4 5 V
3 6 V
4 5 V
4 5 V
3 6 V
4 5 V
3 6 V
4 6 V
3 6 V
4 6 V
3 6 V
4 6 V
3 6 V
4 6 V
4 7 V
3 6 V
4 7 V
3 6 V
4 7 V
3 7 V
4 7 V
3 7 V
4 7 V
4 8 V
3 7 V
4 7 V
3 8 V
4 8 V
3 7 V
4 8 V
3 8 V
4 8 V
4 8 V
3 9 V
4 8 V
3 8 V
4 9 V
3 9 V
4 8 V
3 9 V
4 9 V
4 9 V
3 9 V
4 10 V
3 9 V
4 9 V
3 10 V
4 10 V
3 9 V
4 10 V
4 10 V
3 10 V
4 10 V
3 10 V
4 11 V
3 10 V
4 11 V
3 10 V
4 11 V
3 10 V
4 11 V
4 11 V
3 11 V
4 10 V
3 11 V
4 11 V
3 11 V
4 11 V
3 11 V
4 11 V
4 11 V
3 11 V
4 11 V
3 11 V
4 11 V
3 11 V
4 11 V
3 11 V
4 10 V
LT2
480 1882 M
4 -28 V
3 -27 V
4 -27 V
3 -26 V
4 -26 V
3 -26 V
4 -25 V
3 -25 V
4 -24 V
4 -24 V
3 -23 V
4 -23 V
3 -22 V
4 -22 V
3 -21 V
4 -21 V
3 -21 V
4 -20 V
4 -20 V
3 -19 V
4 -19 V
3 -19 V
4 -18 V
3 -18 V
4 -17 V
3 -18 V
4 -17 V
3 -16 V
4 -17 V
4 -16 V
3 -16 V
4 -15 V
3 -15 V
4 -15 V
3 -15 V
4 -15 V
3 -14 V
4 -14 V
4 -14 V
3 -13 V
4 -13 V
3 -14 V
4 -12 V
3 -13 V
4 -13 V
3 -12 V
4 -12 V
4 -12 V
3 -12 V
4 -11 V
3 -11 V
4 -12 V
3 -11 V
4 -10 V
3 -11 V
4 -10 V
4 -11 V
3 -10 V
4 -10 V
3 -10 V
4 -9 V
3 -10 V
4 -9 V
3 -9 V
4 -9 V
4 -9 V
3 -9 V
4 -9 V
3 -8 V
4 -9 V
3 -8 V
4 -8 V
3 -8 V
4 -8 V
3 -7 V
4 -8 V
4 -7 V
3 -7 V
4 -8 V
3 -7 V
4 -6 V
3 -7 V
4 -7 V
3 -6 V
4 -7 V
4 -6 V
3 -6 V
4 -6 V
3 -6 V
4 -6 V
3 -6 V
4 -5 V
3 -6 V
4 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -4 V
3 -5 V
4 -4 V
4 -5 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
4 -4 V
3 -3 V
4 -3 V
3 -4 V
4 -3 V
3 -3 V
4 -3 V
3 -2 V
4 -3 V
3 -3 V
4 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 0 V
4 0 V
3 1 V
4 0 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 1 V
4 1 V
3 0 V
4 1 V
3 1 V
4 1 V
3 1 V
4 2 V
4 1 V
3 1 V
4 1 V
3 2 V
4 1 V
3 2 V
4 2 V
3 1 V
4 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 3 V
3 2 V
4 3 V
4 2 V
3 3 V
4 3 V
3 2 V
4 3 V
3 3 V
4 3 V
3 4 V
4 3 V
3 3 V
4 4 V
4 3 V
3 4 V
4 3 V
3 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 5 V
4 4 V
3 5 V
4 4 V
3 5 V
4 5 V
3 5 V
4 5 V
3 5 V
4 5 V
4 5 V
3 6 V
4 5 V
3 6 V
4 6 V
3 6 V
4 6 V
3 6 V
4 6 V
4 7 V
3 6 V
4 7 V
3 7 V
4 6 V
3 7 V
4 8 V
3 7 V
4 7 V
4 8 V
3 7 V
4 8 V
3 8 V
4 8 V
3 8 V
4 9 V
3 8 V
4 9 V
3 9 V
4 9 V
4 9 V
3 9 V
4 9 V
3 10 V
4 9 V
3 10 V
4 10 V
3 10 V
4 11 V
4 10 V
3 11 V
4 10 V
3 11 V
4 12 V
3 11 V
4 11 V
3 12 V
4 12 V
4 12 V
3 12 V
4 13 V
3 13 V
4 12 V
3 14 V
4 13 V
3 13 V
4 14 V
4 14 V
3 14 V
4 15 V
3 15 V
4 15 V
3 15 V
4 15 V
3 16 V
4 16 V
4 17 V
3 16 V
4 17 V
3 18 V
4 17 V
3 18 V
4 18 V
3 19 V
4 19 V
3 19 V
4 20 V
4 20 V
3 21 V
4 21 V
3 21 V
4 22 V
3 22 V
4 23 V
3 23 V
4 24 V
4 24 V
3 25 V
4 25 V
3 26 V
4 26 V
3 26 V
4 27 V
3 27 V
4 28 V
stroke
grestore
end
showpage
}
\put(231,2705){\makebox(0,0)[l]{{\fs$\delta$/\%}}}
\put(1708,51){\makebox(0,0){{\fs $\theta$}}}
\put(1617,151){\makebox(0,0){{\fs $170^\circ$}}}
\put(1049,151){\makebox(0,0){{\fs $90^\circ$}}}
\put(480,151){\makebox(0,0){{\fs $10^\circ$}}}
\put(420,2541){\makebox(0,0)[r]{{\fs $10$}}}
\put(420,2214){\makebox(0,0)[r]{{\fs $0$}}}
\put(420,1887){\makebox(0,0)[r]{{\fs $-10$}}}
\put(420,1560){\makebox(0,0)[r]{{\fs $-20$}}}
\put(420,1232){\makebox(0,0)[r]{{\fs $-30$}}}
\put(420,905){\makebox(0,0)[r]{{\fs $-40$}}}
\put(420,578){\makebox(0,0)[r]{{\fs $-50$}}}
\put(420,251){\makebox(0,0)[r]{{\fs $-60$}}}
\end{picture}


==> aaww0.21LL.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 410 655
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(1800,2592)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 251 M
63 0 V
1074 0 R
-63 0 V
480 596 M
31 0 V
1106 0 R
-31 0 V
480 797 M
31 0 V
1106 0 R
-31 0 V
480 940 M
31 0 V
1106 0 R
-31 0 V
480 1051 M
31 0 V
1106 0 R
-31 0 V
480 1142 M
31 0 V
1106 0 R
-31 0 V
480 1219 M
31 0 V
1106 0 R
-31 0 V
480 1285 M
31 0 V
1106 0 R
-31 0 V
480 1344 M
31 0 V
1106 0 R
-31 0 V
480 1396 M
63 0 V
1074 0 R
-63 0 V
480 1741 M
31 0 V
1106 0 R
-31 0 V
480 1942 M
31 0 V
1106 0 R
-31 0 V
480 2085 M
31 0 V
1106 0 R
-31 0 V
480 2196 M
31 0 V
1106 0 R
-31 0 V
480 2287 M
31 0 V
1106 0 R
-31 0 V
480 2364 M
31 0 V
1106 0 R
-31 0 V
480 2430 M
31 0 V
1106 0 R
-31 0 V
480 2489 M
31 0 V
1106 0 R
-31 0 V
480 2541 M
63 0 V
1074 0 R
-63 0 V
480 251 M
0 63 V
0 2227 R
0 -63 V
1049 251 M
0 63 V
0 2227 R
0 -63 V
1617 251 M
0 63 V
0 2227 R
0 -63 V
480 251 M
1137 0 V
0 2290 V
-1137 0 V
480 251 L
LT0
480 1063 M
4 75 V
3 71 V
4 65 V
3 62 V
4 57 V
3 54 V
4 51 V
3 47 V
4 45 V
4 42 V
3 40 V
4 38 V
3 35 V
4 34 V
3 31 V
4 30 V
3 29 V
4 27 V
4 25 V
3 24 V
4 24 V
3 21 V
4 21 V
3 20 V
4 19 V
3 18 V
4 17 V
3 17 V
4 15 V
4 15 V
3 14 V
4 14 V
3 13 V
4 13 V
3 12 V
4 11 V
3 11 V
4 10 V
4 11 V
3 9 V
4 10 V
3 8 V
4 9 V
3 8 V
4 8 V
3 8 V
4 7 V
4 7 V
3 7 V
4 7 V
3 6 V
4 6 V
3 6 V
4 5 V
3 6 V
4 5 V
4 5 V
3 5 V
4 5 V
3 5 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
4 4 V
3 4 V
4 3 V
3 4 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
4 2 V
3 3 V
4 2 V
3 3 V
4 2 V
3 2 V
4 3 V
3 2 V
4 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 1 V
4 2 V
3 2 V
4 1 V
4 2 V
3 1 V
4 2 V
3 1 V
4 2 V
3 1 V
4 1 V
3 2 V
4 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 2 V
4 1 V
3 1 V
4 0 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 0 V
3 1 V
4 1 V
3 1 V
4 0 V
4 1 V
3 0 V
4 1 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 1 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
4 -5 V
3 -6 V
4 -5 V
3 -6 V
4 -6 V
3 -6 V
4 -7 V
3 -7 V
4 -7 V
4 -7 V
3 -8 V
4 -8 V
3 -8 V
4 -9 V
3 -8 V
4 -10 V
3 -9 V
4 -11 V
4 -10 V
3 -11 V
4 -11 V
3 -12 V
4 -13 V
3 -13 V
4 -14 V
3 -14 V
4 -15 V
4 -15 V
3 -17 V
4 -17 V
3 -18 V
4 -19 V
3 -20 V
4 -21 V
3 -21 V
4 -24 V
3 -24 V
4 -25 V
4 -27 V
3 -29 V
4 -30 V
3 -31 V
4 -34 V
3 -35 V
4 -38 V
3 -40 V
4 -42 V
4 -45 V
3 -47 V
4 -51 V
3 -54 V
4 -57 V
3 -62 V
4 -65 V
3 -71 V
4 -75 V
LT1
480 1176 M
4 44 V
3 40 V
4 35 V
3 33 V
4 30 V
3 27 V
4 24 V
3 23 V
4 21 V
4 19 V
3 18 V
4 16 V
3 15 V
4 14 V
3 13 V
4 12 V
3 11 V
4 11 V
4 9 V
3 9 V
4 9 V
3 8 V
4 7 V
3 7 V
4 7 V
3 6 V
4 6 V
3 6 V
4 5 V
4 5 V
3 5 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
3 3 V
4 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 2 V
3 3 V
4 2 V
3 2 V
4 3 V
4 2 V
3 2 V
4 1 V
3 2 V
4 2 V
3 2 V
4 1 V
3 2 V
4 1 V
4 2 V
3 1 V
4 1 V
3 2 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 0 V
3 1 V
4 1 V
4 1 V
3 0 V
4 1 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
4 0 V
3 0 V
4 0 V
3 1 V
4 0 V
3 0 V
4 0 V
4 1 V
3 0 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 1 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 1 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
4 -3 V
3 -3 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -5 V
4 -5 V
4 -5 V
3 -6 V
4 -6 V
3 -6 V
4 -7 V
3 -7 V
4 -7 V
3 -8 V
4 -9 V
3 -9 V
4 -9 V
4 -11 V
3 -11 V
4 -12 V
3 -13 V
4 -14 V
3 -15 V
4 -16 V
3 -18 V
4 -19 V
4 -21 V
3 -23 V
4 -24 V
3 -27 V
4 -30 V
3 -33 V
4 -35 V
3 -40 V
4 -44 V
LT2
480 886 M
4 17 V
3 14 V
4 13 V
3 11 V
4 10 V
3 9 V
4 9 V
3 7 V
4 6 V
4 6 V
3 6 V
4 5 V
3 4 V
4 5 V
3 4 V
4 3 V
3 3 V
4 3 V
4 3 V
3 3 V
4 2 V
3 2 V
4 3 V
3 2 V
4 1 V
3 2 V
4 2 V
3 1 V
4 2 V
4 1 V
3 1 V
4 1 V
3 2 V
4 1 V
3 1 V
4 1 V
3 1 V
4 0 V
4 1 V
3 1 V
4 1 V
3 0 V
4 1 V
3 1 V
4 0 V
3 1 V
4 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 0 V
4 0 V
4 1 V
3 0 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
3 0 V
4 0 V
3 1 V
4 0 V
4 0 V
3 0 V
4 0 V
3 1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 -1 V
4 0 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -3 V
4 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -4 V
4 -5 V
3 -4 V
4 -5 V
3 -6 V
4 -6 V
4 -6 V
3 -7 V
4 -9 V
3 -9 V
4 -10 V
3 -11 V
4 -13 V
3 -14 V
4 -17 V
stroke
grestore
end
showpage
}
\put(1708,51){\makebox(0,0){{\fs $\theta$}}}
\put(1617,151){\makebox(0,0){{\fs $170^\circ$}}}
\put(1049,151){\makebox(0,0){{\fs $90^\circ$}}}
\put(480,151){\makebox(0,0){{\fs $10^\circ$}}}
\put(420,2541){\makebox(0,0)[r]{{\fs $10^{-1}$}}}
\put(420,1396){\makebox(0,0)[r]{{\fs $10^{-2}$}}}
\put(420,251){\makebox(0,0)[r]{{\fs $10^{-3}$}}}
\end{picture}


==> aaww0.21TT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 410 655
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(1800,2592)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 251 M
63 0 V
1074 0 R
-63 0 V
480 423 M
31 0 V
1106 0 R
-31 0 V
480 524 M
31 0 V
1106 0 R
-31 0 V
480 596 M
31 0 V
1106 0 R
-31 0 V
480 651 M
31 0 V
1106 0 R
-31 0 V
480 696 M
31 0 V
1106 0 R
-31 0 V
480 735 M
31 0 V
1106 0 R
-31 0 V
480 768 M
31 0 V
1106 0 R
-31 0 V
480 797 M
31 0 V
1106 0 R
-31 0 V
480 824 M
63 0 V
1074 0 R
-63 0 V
480 996 M
31 0 V
1106 0 R
-31 0 V
480 1097 M
31 0 V
1106 0 R
-31 0 V
480 1168 M
31 0 V
1106 0 R
-31 0 V
480 1224 M
31 0 V
1106 0 R
-31 0 V
480 1269 M
31 0 V
1106 0 R
-31 0 V
480 1307 M
31 0 V
1106 0 R
-31 0 V
480 1341 M
31 0 V
1106 0 R
-31 0 V
480 1370 M
31 0 V
1106 0 R
-31 0 V
480 1396 M
63 0 V
1074 0 R
-63 0 V
480 1568 M
31 0 V
1106 0 R
-31 0 V
480 1669 M
31 0 V
1106 0 R
-31 0 V
480 1741 M
31 0 V
1106 0 R
-31 0 V
480 1796 M
31 0 V
1106 0 R
-31 0 V
480 1841 M
31 0 V
1106 0 R
-31 0 V
480 1880 M
31 0 V
1106 0 R
-31 0 V
480 1913 M
31 0 V
1106 0 R
-31 0 V
480 1942 M
31 0 V
1106 0 R
-31 0 V
480 1969 M
63 0 V
1074 0 R
-63 0 V
480 2141 M
31 0 V
1106 0 R
-31 0 V
480 2242 M
31 0 V
1106 0 R
-31 0 V
480 2313 M
31 0 V
1106 0 R
-31 0 V
480 2369 M
31 0 V
1106 0 R
-31 0 V
480 2414 M
31 0 V
1106 0 R
-31 0 V
480 2452 M
31 0 V
1106 0 R
-31 0 V
480 2486 M
31 0 V
1106 0 R
-31 0 V
480 2515 M
31 0 V
1106 0 R
-31 0 V
480 2541 M
63 0 V
1074 0 R
-63 0 V
480 251 M
0 63 V
0 2227 R
0 -63 V
1049 251 M
0 63 V
0 2227 R
0 -63 V
1617 251 M
0 63 V
0 2227 R
0 -63 V
480 251 M
1137 0 V
0 2290 V
-1137 0 V
480 251 L
LT0
480 2459 M
4 -11 V
3 -12 V
4 -12 V
3 -12 V
4 -12 V
3 -12 V
4 -13 V
3 -12 V
4 -13 V
4 -13 V
3 -13 V
4 -14 V
3 -13 V
4 -13 V
3 -14 V
4 -13 V
3 -14 V
4 -13 V
4 -14 V
3 -13 V
4 -14 V
3 -13 V
4 -14 V
3 -13 V
4 -14 V
3 -13 V
4 -14 V
3 -13 V
4 -13 V
4 -14 V
3 -13 V
4 -13 V
3 -13 V
4 -13 V
3 -13 V
4 -13 V
3 -13 V
4 -13 V
4 -12 V
3 -13 V
4 -13 V
3 -12 V
4 -12 V
3 -13 V
4 -12 V
3 -12 V
4 -13 V
4 -12 V
3 -12 V
4 -12 V
3 -11 V
4 -12 V
3 -12 V
4 -12 V
3 -11 V
4 -12 V
4 -11 V
3 -12 V
4 -11 V
3 -11 V
4 -11 V
3 -12 V
4 -11 V
3 -11 V
4 -11 V
4 -11 V
3 -10 V
4 -11 V
3 -11 V
4 -10 V
3 -11 V
4 -11 V
3 -10 V
4 -11 V
3 -10 V
4 -10 V
4 -10 V
3 -11 V
4 -10 V
3 -10 V
4 -10 V
3 -10 V
4 -10 V
3 -10 V
4 -10 V
4 -9 V
3 -10 V
4 -10 V
3 -10 V
4 -9 V
3 -10 V
4 -9 V
3 -10 V
4 -9 V
4 -9 V
3 -10 V
4 -9 V
3 -9 V
4 -9 V
3 -9 V
4 -10 V
3 -9 V
4 -8 V
4 -9 V
3 -9 V
4 -9 V
3 -9 V
4 -8 V
3 -9 V
4 -9 V
3 -8 V
4 -9 V
4 -8 V
3 -8 V
4 -9 V
3 -8 V
4 -8 V
3 -8 V
4 -8 V
3 -8 V
4 -7 V
3 -8 V
4 -8 V
4 -7 V
3 -8 V
4 -7 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
3 -7 V
4 -6 V
4 -7 V
3 -6 V
4 -6 V
3 -6 V
4 -6 V
3 -5 V
4 -6 V
3 -5 V
4 -5 V
4 -5 V
3 -4 V
4 -5 V
3 -4 V
4 -4 V
3 -4 V
4 -3 V
3 -3 V
4 -3 V
4 -3 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 1 V
4 0 V
3 1 V
4 1 V
3 1 V
4 2 V
3 2 V
4 2 V
3 2 V
4 3 V
4 3 V
3 3 V
4 3 V
3 4 V
4 4 V
3 4 V
4 5 V
3 4 V
4 5 V
4 5 V
3 5 V
4 6 V
3 5 V
4 6 V
3 6 V
4 6 V
3 6 V
4 7 V
4 6 V
3 7 V
4 7 V
3 7 V
4 7 V
3 7 V
4 7 V
3 8 V
4 7 V
4 8 V
3 8 V
4 7 V
3 8 V
4 8 V
3 8 V
4 8 V
3 8 V
4 9 V
3 8 V
4 8 V
4 9 V
3 8 V
4 9 V
3 9 V
4 8 V
3 9 V
4 9 V
3 9 V
4 9 V
4 8 V
3 9 V
4 10 V
3 9 V
4 9 V
3 9 V
4 9 V
3 10 V
4 9 V
4 9 V
3 10 V
4 9 V
3 10 V
4 9 V
3 10 V
4 10 V
3 10 V
4 9 V
4 10 V
3 10 V
4 10 V
3 10 V
4 10 V
3 10 V
4 10 V
3 11 V
4 10 V
4 10 V
3 10 V
4 11 V
3 10 V
4 11 V
3 11 V
4 10 V
3 11 V
4 11 V
3 10 V
4 11 V
4 11 V
3 11 V
4 11 V
3 12 V
4 11 V
3 11 V
4 11 V
3 12 V
4 11 V
4 12 V
3 11 V
4 12 V
3 12 V
4 12 V
3 11 V
4 12 V
3 12 V
4 12 V
4 13 V
3 12 V
4 12 V
3 13 V
4 12 V
3 12 V
4 13 V
3 13 V
4 12 V
4 13 V
3 13 V
4 13 V
3 13 V
4 13 V
3 13 V
4 13 V
3 13 V
4 14 V
4 13 V
3 13 V
4 14 V
3 13 V
4 14 V
3 13 V
4 14 V
3 13 V
4 14 V
3 13 V
4 14 V
4 13 V
3 14 V
4 13 V
3 14 V
4 13 V
3 13 V
4 14 V
3 13 V
4 13 V
4 13 V
3 12 V
4 13 V
3 12 V
4 12 V
3 12 V
4 12 V
3 12 V
4 11 V
LT1
481 2541 M
3 -16 V
3 -27 V
4 -27 V
3 -26 V
4 -26 V
3 -26 V
4 -26 V
3 -25 V
4 -25 V
4 -24 V
3 -24 V
4 -24 V
3 -24 V
4 -23 V
3 -23 V
4 -22 V
3 -22 V
4 -22 V
4 -21 V
3 -22 V
4 -20 V
3 -21 V
4 -20 V
3 -20 V
4 -20 V
3 -19 V
4 -19 V
3 -19 V
4 -18 V
4 -18 V
3 -19 V
4 -17 V
3 -18 V
4 -17 V
3 -17 V
4 -17 V
3 -17 V
4 -16 V
4 -16 V
3 -16 V
4 -16 V
3 -16 V
4 -15 V
3 -15 V
4 -16 V
3 -14 V
4 -15 V
4 -15 V
3 -14 V
4 -14 V
3 -15 V
4 -14 V
3 -13 V
4 -14 V
3 -14 V
4 -13 V
4 -13 V
3 -14 V
4 -13 V
3 -13 V
4 -12 V
3 -13 V
4 -13 V
3 -12 V
4 -13 V
4 -12 V
3 -12 V
4 -12 V
3 -12 V
4 -12 V
3 -12 V
4 -11 V
3 -12 V
4 -11 V
3 -12 V
4 -11 V
4 -11 V
3 -11 V
4 -12 V
3 -11 V
4 -11 V
3 -10 V
4 -11 V
3 -11 V
4 -10 V
4 -11 V
3 -11 V
4 -10 V
3 -10 V
4 -11 V
3 -10 V
4 -10 V
3 -10 V
4 -10 V
4 -10 V
3 -10 V
4 -10 V
3 -9 V
4 -10 V
3 -10 V
4 -9 V
3 -10 V
4 -9 V
4 -10 V
3 -9 V
4 -9 V
3 -9 V
4 -10 V
3 -9 V
4 -9 V
3 -9 V
4 -8 V
4 -9 V
3 -9 V
4 -8 V
3 -9 V
4 -8 V
3 -9 V
4 -8 V
3 -8 V
4 -8 V
3 -8 V
4 -8 V
4 -8 V
3 -8 V
4 -7 V
3 -8 V
4 -7 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
4 -6 V
3 -7 V
4 -6 V
3 -6 V
4 -6 V
3 -6 V
4 -6 V
3 -5 V
4 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -4 V
4 -4 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
4 0 V
3 0 V
4 0 V
3 1 V
4 1 V
3 1 V
4 2 V
3 2 V
4 2 V
3 3 V
4 2 V
4 3 V
3 4 V
4 3 V
3 4 V
4 4 V
3 4 V
4 5 V
3 5 V
4 5 V
4 5 V
3 5 V
4 6 V
3 6 V
4 6 V
3 6 V
4 6 V
3 7 V
4 6 V
4 7 V
3 7 V
4 7 V
3 7 V
4 7 V
3 8 V
4 7 V
3 8 V
4 8 V
4 8 V
3 8 V
4 8 V
3 8 V
4 8 V
3 9 V
4 8 V
3 9 V
4 8 V
3 9 V
4 9 V
4 8 V
3 9 V
4 9 V
3 9 V
4 10 V
3 9 V
4 9 V
3 9 V
4 10 V
4 9 V
3 10 V
4 9 V
3 10 V
4 10 V
3 9 V
4 10 V
3 10 V
4 10 V
4 10 V
3 10 V
4 10 V
3 10 V
4 11 V
3 10 V
4 10 V
3 11 V
4 11 V
4 10 V
3 11 V
4 11 V
3 10 V
4 11 V
3 11 V
4 12 V
3 11 V
4 11 V
4 11 V
3 12 V
4 11 V
3 12 V
4 11 V
3 12 V
4 12 V
3 12 V
4 12 V
3 12 V
4 12 V
4 13 V
3 12 V
4 13 V
3 13 V
4 12 V
3 13 V
4 13 V
3 14 V
4 13 V
4 13 V
3 14 V
4 14 V
3 13 V
4 14 V
3 15 V
4 14 V
3 14 V
4 15 V
4 15 V
3 14 V
4 16 V
3 15 V
4 15 V
3 16 V
4 16 V
3 16 V
4 16 V
4 16 V
3 17 V
4 17 V
3 17 V
4 17 V
3 18 V
4 17 V
3 19 V
4 18 V
4 18 V
3 19 V
4 19 V
3 19 V
4 20 V
3 20 V
4 20 V
3 21 V
4 20 V
3 22 V
4 21 V
4 22 V
3 22 V
4 22 V
3 23 V
4 23 V
3 24 V
4 24 V
3 24 V
4 24 V
4 25 V
3 25 V
4 26 V
3 26 V
4 26 V
3 26 V
4 27 V
3 27 V
3 16 V
LT2
480 2416 M
4 -41 V
3 -39 V
4 -38 V
3 -37 V
4 -36 V
3 -35 V
4 -34 V
3 -32 V
4 -32 V
4 -31 V
3 -31 V
4 -29 V
3 -29 V
4 -28 V
3 -27 V
4 -27 V
3 -26 V
4 -26 V
4 -25 V
3 -24 V
4 -24 V
3 -23 V
4 -23 V
3 -22 V
4 -22 V
3 -22 V
4 -21 V
3 -21 V
4 -20 V
4 -20 V
3 -20 V
4 -20 V
3 -19 V
4 -18 V
3 -19 V
4 -18 V
3 -18 V
4 -17 V
4 -18 V
3 -17 V
4 -17 V
3 -16 V
4 -17 V
3 -16 V
4 -16 V
3 -16 V
4 -15 V
4 -16 V
3 -15 V
4 -15 V
3 -15 V
4 -14 V
3 -15 V
4 -14 V
3 -14 V
4 -14 V
4 -14 V
3 -14 V
4 -13 V
3 -13 V
4 -14 V
3 -13 V
4 -13 V
3 -13 V
4 -13 V
4 -12 V
3 -13 V
4 -12 V
3 -12 V
4 -13 V
3 -12 V
4 -12 V
3 -12 V
4 -11 V
3 -12 V
4 -12 V
4 -11 V
3 -12 V
4 -11 V
3 -11 V
4 -11 V
3 -11 V
4 -11 V
3 -11 V
4 -11 V
4 -11 V
3 -11 V
4 -10 V
3 -11 V
4 -10 V
3 -11 V
4 -10 V
3 -10 V
4 -10 V
4 -10 V
3 -10 V
4 -10 V
3 -10 V
4 -10 V
3 -10 V
4 -10 V
3 -9 V
4 -10 V
4 -9 V
3 -10 V
4 -9 V
3 -9 V
4 -10 V
3 -9 V
4 -9 V
3 -9 V
4 -9 V
4 -9 V
3 -8 V
4 -9 V
3 -9 V
4 -8 V
3 -9 V
4 -8 V
3 -8 V
4 -8 V
3 -8 V
4 -8 V
4 -8 V
3 -8 V
4 -8 V
3 -7 V
4 -7 V
3 -8 V
4 -7 V
3 -7 V
4 -7 V
4 -6 V
3 -7 V
4 -6 V
3 -6 V
4 -6 V
3 -6 V
4 -6 V
3 -5 V
4 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -3 V
4 -3 V
4 -3 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 0 V
4 1 V
3 1 V
4 1 V
3 1 V
4 2 V
3 2 V
4 2 V
3 2 V
4 3 V
4 3 V
3 3 V
4 4 V
3 4 V
4 4 V
3 4 V
4 5 V
3 5 V
4 5 V
4 5 V
3 5 V
4 6 V
3 6 V
4 6 V
3 6 V
4 6 V
3 7 V
4 6 V
4 7 V
3 7 V
4 7 V
3 8 V
4 7 V
3 7 V
4 8 V
3 8 V
4 8 V
4 8 V
3 8 V
4 8 V
3 8 V
4 8 V
3 9 V
4 8 V
3 9 V
4 9 V
3 8 V
4 9 V
4 9 V
3 9 V
4 9 V
3 9 V
4 10 V
3 9 V
4 9 V
3 10 V
4 9 V
4 10 V
3 9 V
4 10 V
3 10 V
4 10 V
3 10 V
4 10 V
3 10 V
4 10 V
4 10 V
3 10 V
4 10 V
3 11 V
4 10 V
3 11 V
4 10 V
3 11 V
4 11 V
4 11 V
3 11 V
4 11 V
3 11 V
4 11 V
3 11 V
4 11 V
3 12 V
4 11 V
4 12 V
3 12 V
4 11 V
3 12 V
4 12 V
3 12 V
4 13 V
3 12 V
4 12 V
3 13 V
4 12 V
4 13 V
3 13 V
4 13 V
3 13 V
4 14 V
3 13 V
4 13 V
3 14 V
4 14 V
4 14 V
3 14 V
4 14 V
3 15 V
4 14 V
3 15 V
4 15 V
3 15 V
4 16 V
4 15 V
3 16 V
4 16 V
3 16 V
4 17 V
3 16 V
4 17 V
3 17 V
4 18 V
4 17 V
3 18 V
4 18 V
3 19 V
4 18 V
3 19 V
4 20 V
3 20 V
4 20 V
4 20 V
3 21 V
4 21 V
3 22 V
4 22 V
3 22 V
4 23 V
3 23 V
4 24 V
3 24 V
4 25 V
4 26 V
3 26 V
4 27 V
3 27 V
4 28 V
3 29 V
4 29 V
3 31 V
4 31 V
4 32 V
3 32 V
4 34 V
3 35 V
4 36 V
3 37 V
4 38 V
3 39 V
4 41 V
stroke
grestore
end
showpage
}
\put(1708,51){\makebox(0,0){{\fs $\theta$}}}
\put(1617,151){\makebox(0,0){{\fs $170^\circ$}}}
\put(1049,151){\makebox(0,0){{\fs $90^\circ$}}}
\put(480,151){\makebox(0,0){{\fs $10^\circ$}}}
\put(420,2541){\makebox(0,0)[r]{{\fs $10^{2}$}}}
\put(420,1969){\makebox(0,0)[r]{{\fs $10^{1}$}}}
\put(420,1396){\makebox(0,0)[r]{{\fs $10^{0}$}}}
\put(420,824){\makebox(0,0)[r]{{\fs $10^{-1}$}}}
\put(420,251){\makebox(0,0)[r]{{\fs $10^{-2}$}}}
\end{picture}


==> aaww0.21_LT_TL.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 410 655
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(1800,2592)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 251 M
63 0 V
1074 0 R
-63 0 V
480 423 M
31 0 V
1106 0 R
-31 0 V
480 524 M
31 0 V
1106 0 R
-31 0 V
480 596 M
31 0 V
1106 0 R
-31 0 V
480 651 M
31 0 V
1106 0 R
-31 0 V
480 696 M
31 0 V
1106 0 R
-31 0 V
480 735 M
31 0 V
1106 0 R
-31 0 V
480 768 M
31 0 V
1106 0 R
-31 0 V
480 797 M
31 0 V
1106 0 R
-31 0 V
480 824 M
63 0 V
1074 0 R
-63 0 V
480 996 M
31 0 V
1106 0 R
-31 0 V
480 1097 M
31 0 V
1106 0 R
-31 0 V
480 1168 M
31 0 V
1106 0 R
-31 0 V
480 1224 M
31 0 V
1106 0 R
-31 0 V
480 1269 M
31 0 V
1106 0 R
-31 0 V
480 1307 M
31 0 V
1106 0 R
-31 0 V
480 1341 M
31 0 V
1106 0 R
-31 0 V
480 1370 M
31 0 V
1106 0 R
-31 0 V
480 1396 M
63 0 V
1074 0 R
-63 0 V
480 1568 M
31 0 V
1106 0 R
-31 0 V
480 1669 M
31 0 V
1106 0 R
-31 0 V
480 1741 M
31 0 V
1106 0 R
-31 0 V
480 1796 M
31 0 V
1106 0 R
-31 0 V
480 1841 M
31 0 V
1106 0 R
-31 0 V
480 1880 M
31 0 V
1106 0 R
-31 0 V
480 1913 M
31 0 V
1106 0 R
-31 0 V
480 1942 M
31 0 V
1106 0 R
-31 0 V
480 1969 M
63 0 V
1074 0 R
-63 0 V
480 2141 M
31 0 V
1106 0 R
-31 0 V
480 2242 M
31 0 V
1106 0 R
-31 0 V
480 2313 M
31 0 V
1106 0 R
-31 0 V
480 2369 M
31 0 V
1106 0 R
-31 0 V
480 2414 M
31 0 V
1106 0 R
-31 0 V
480 2452 M
31 0 V
1106 0 R
-31 0 V
480 2486 M
31 0 V
1106 0 R
-31 0 V
480 2515 M
31 0 V
1106 0 R
-31 0 V
480 2541 M
63 0 V
1074 0 R
-63 0 V
480 251 M
0 63 V
0 2227 R
0 -63 V
1049 251 M
0 63 V
0 2227 R
0 -63 V
1617 251 M
0 63 V
0 2227 R
0 -63 V
480 251 M
1137 0 V
0 2290 V
-1137 0 V
480 251 L
LT0
1180 2313 M
180 0 V
480 2172 M
4 14 V
3 11 V
4 11 V
3 9 V
4 9 V
3 7 V
4 6 V
3 6 V
4 5 V
4 4 V
3 3 V
4 3 V
3 2 V
4 2 V
3 1 V
4 1 V
3 0 V
4 0 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -3 V
3 -2 V
4 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -4 V
4 -4 V
3 -3 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -5 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -5 V
4 -4 V
3 -4 V
4 -4 V
4 -5 V
3 -4 V
4 -4 V
3 -5 V
4 -4 V
3 -4 V
4 -4 V
3 -5 V
4 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -5 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
4 -4 V
3 -4 V
4 -3 V
3 -4 V
4 -4 V
3 -3 V
4 -4 V
3 -4 V
4 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
3 -3 V
4 -4 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
4 1 V
3 2 V
4 1 V
3 2 V
4 1 V
3 2 V
4 1 V
3 2 V
4 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
4 3 V
3 2 V
4 3 V
3 2 V
4 3 V
3 2 V
4 3 V
3 3 V
4 2 V
3 3 V
4 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
4 4 V
3 3 V
4 3 V
3 3 V
4 4 V
3 3 V
4 4 V
3 3 V
4 4 V
4 3 V
3 4 V
4 4 V
3 3 V
4 4 V
3 4 V
4 3 V
3 4 V
4 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
3 5 V
4 4 V
3 4 V
4 4 V
4 4 V
3 5 V
4 4 V
3 4 V
4 4 V
3 5 V
4 4 V
3 4 V
4 5 V
4 4 V
3 4 V
4 4 V
3 5 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
4 5 V
3 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
3 3 V
4 4 V
4 4 V
3 3 V
4 4 V
3 3 V
4 4 V
3 3 V
4 3 V
3 3 V
4 3 V
4 3 V
3 2 V
4 3 V
3 2 V
4 2 V
3 1 V
4 2 V
3 1 V
4 1 V
3 1 V
4 0 V
4 0 V
3 0 V
4 -1 V
3 -1 V
4 -2 V
3 -2 V
4 -3 V
3 -3 V
4 -4 V
4 -5 V
3 -6 V
4 -6 V
3 -7 V
4 -9 V
3 -9 V
4 -11 V
3 -11 V
4 -14 V
LT1
1180 2213 M
180 0 V
480 1920 M
4 -2 V
3 -4 V
4 -4 V
3 -5 V
4 -6 V
3 -6 V
4 -6 V
3 -7 V
4 -7 V
4 -8 V
3 -8 V
4 -7 V
3 -8 V
4 -8 V
3 -9 V
4 -8 V
3 -8 V
4 -8 V
4 -9 V
3 -8 V
4 -8 V
3 -8 V
4 -8 V
3 -9 V
4 -8 V
3 -8 V
4 -8 V
3 -8 V
4 -8 V
4 -8 V
3 -7 V
4 -8 V
3 -8 V
4 -7 V
3 -8 V
4 -7 V
3 -8 V
4 -7 V
4 -7 V
3 -7 V
4 -8 V
3 -7 V
4 -7 V
3 -6 V
4 -7 V
3 -7 V
4 -7 V
4 -6 V
3 -7 V
4 -7 V
3 -6 V
4 -6 V
3 -7 V
4 -6 V
3 -6 V
4 -6 V
4 -7 V
3 -6 V
4 -6 V
3 -5 V
4 -6 V
3 -6 V
4 -6 V
3 -6 V
4 -5 V
4 -6 V
3 -5 V
4 -6 V
3 -5 V
4 -6 V
3 -5 V
4 -5 V
3 -5 V
4 -6 V
3 -5 V
4 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -4 V
3 -5 V
4 -5 V
3 -5 V
4 -4 V
4 -5 V
3 -4 V
4 -5 V
3 -4 V
4 -4 V
3 -5 V
4 -4 V
3 -4 V
4 -4 V
4 -5 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -3 V
4 -4 V
3 -4 V
4 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -3 V
4 -4 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -2 V
4 -3 V
3 -3 V
4 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 1 V
4 0 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 2 V
4 1 V
4 1 V
3 2 V
4 1 V
3 2 V
4 2 V
3 2 V
4 1 V
3 2 V
4 2 V
4 2 V
3 2 V
4 2 V
3 3 V
4 2 V
3 2 V
4 3 V
3 2 V
4 3 V
4 2 V
3 3 V
4 3 V
3 2 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
4 4 V
3 3 V
4 3 V
3 4 V
4 3 V
3 4 V
4 3 V
3 4 V
4 3 V
4 4 V
3 4 V
4 4 V
3 3 V
4 4 V
3 4 V
4 4 V
3 4 V
4 5 V
4 4 V
3 4 V
4 4 V
3 5 V
4 4 V
3 4 V
4 5 V
3 4 V
4 5 V
4 4 V
3 5 V
4 5 V
3 5 V
4 4 V
3 5 V
4 5 V
3 5 V
4 5 V
4 5 V
3 5 V
4 6 V
3 5 V
4 5 V
3 5 V
4 6 V
3 5 V
4 6 V
3 5 V
4 6 V
4 5 V
3 6 V
4 6 V
3 6 V
4 6 V
3 5 V
4 6 V
3 6 V
4 7 V
4 6 V
3 6 V
4 6 V
3 7 V
4 6 V
3 6 V
4 7 V
3 7 V
4 6 V
4 7 V
3 7 V
4 7 V
3 6 V
4 7 V
3 7 V
4 8 V
3 7 V
4 7 V
4 7 V
3 8 V
4 7 V
3 8 V
4 7 V
3 8 V
4 8 V
3 7 V
4 8 V
4 8 V
3 8 V
4 8 V
3 8 V
4 8 V
3 9 V
4 8 V
3 8 V
4 8 V
3 8 V
4 9 V
4 8 V
3 8 V
4 8 V
3 9 V
4 8 V
3 8 V
4 7 V
3 8 V
4 8 V
4 7 V
3 7 V
4 6 V
3 6 V
4 6 V
3 5 V
4 4 V
3 4 V
4 2 V
LT2
1180 2113 M
180 0 V
480 1440 M
4 -16 V
3 -16 V
4 -16 V
3 -16 V
4 -15 V
3 -15 V
4 -15 V
3 -15 V
4 -14 V
4 -14 V
3 -14 V
4 -13 V
3 -13 V
4 -13 V
3 -13 V
4 -12 V
3 -13 V
4 -12 V
4 -11 V
3 -12 V
4 -11 V
3 -11 V
4 -11 V
3 -11 V
4 -10 V
3 -11 V
4 -10 V
3 -10 V
4 -10 V
4 -9 V
3 -10 V
4 -9 V
3 -9 V
4 -9 V
3 -9 V
4 -9 V
3 -9 V
4 -8 V
4 -8 V
3 -9 V
4 -8 V
3 -8 V
4 -8 V
3 -8 V
4 -7 V
3 -8 V
4 -8 V
4 -7 V
3 -7 V
4 -7 V
3 -8 V
4 -7 V
3 -7 V
4 -6 V
3 -7 V
4 -7 V
4 -7 V
3 -6 V
4 -7 V
3 -6 V
4 -6 V
3 -7 V
4 -6 V
3 -6 V
4 -6 V
4 -6 V
3 -6 V
4 -6 V
3 -5 V
4 -6 V
3 -6 V
4 -5 V
3 -6 V
4 -5 V
3 -6 V
4 -5 V
4 -5 V
3 -6 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -4 V
4 -5 V
3 -5 V
4 -5 V
3 -4 V
4 -5 V
3 -4 V
4 -5 V
3 -4 V
4 -4 V
4 -5 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -4 V
4 -3 V
3 -3 V
4 -4 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 1 V
4 0 V
3 1 V
4 1 V
3 1 V
4 1 V
3 2 V
4 1 V
3 1 V
4 1 V
4 2 V
3 1 V
4 2 V
3 2 V
4 1 V
3 2 V
4 2 V
3 2 V
4 2 V
4 2 V
3 2 V
4 2 V
3 3 V
4 2 V
3 2 V
4 3 V
3 2 V
4 3 V
4 2 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
4 4 V
3 3 V
4 3 V
3 4 V
4 4 V
3 3 V
4 4 V
3 3 V
4 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 5 V
4 4 V
3 4 V
4 5 V
3 4 V
4 5 V
3 4 V
4 5 V
3 5 V
4 5 V
4 4 V
3 5 V
4 5 V
3 5 V
4 5 V
3 5 V
4 5 V
3 6 V
4 5 V
4 5 V
3 6 V
4 5 V
3 6 V
4 5 V
3 6 V
4 6 V
3 5 V
4 6 V
3 6 V
4 6 V
4 6 V
3 6 V
4 6 V
3 7 V
4 6 V
3 6 V
4 7 V
3 6 V
4 7 V
4 7 V
3 7 V
4 6 V
3 7 V
4 7 V
3 8 V
4 7 V
3 7 V
4 7 V
4 8 V
3 8 V
4 7 V
3 8 V
4 8 V
3 8 V
4 8 V
3 9 V
4 8 V
4 8 V
3 9 V
4 9 V
3 9 V
4 9 V
3 9 V
4 9 V
3 10 V
4 9 V
4 10 V
3 10 V
4 10 V
3 11 V
4 10 V
3 11 V
4 11 V
3 11 V
4 11 V
3 12 V
4 11 V
4 12 V
3 13 V
4 12 V
3 13 V
4 13 V
3 13 V
4 13 V
3 14 V
4 14 V
4 14 V
3 15 V
4 15 V
3 15 V
4 15 V
3 16 V
4 16 V
3 16 V
4 16 V
stroke
grestore
end
showpage
}
\put(1120,2113){\makebox(0,0)[r]{{\fs$2 \makebox{ TeV}$}}}
\put(1120,2213){\makebox(0,0)[r]{{\fs$1 \makebox{ TeV}$}}}
\put(1120,2313){\makebox(0,0)[r]{{\fs$500 \makebox{ GeV}$}}}
\put(227,2746){\makebox(0,0)[l]{{\fs$ \left(\frac{{\rm d}\sigma}{{\rm d}\Omega}\right)_{\rm Born}$/pb}}}
%\put(125,2713){\makebox(0,0)[l]{{\fs$ \left(\frac{{\rm d}\sigma}{{\rm d}\Omega}\right)_{\rm Born}$/pb}}}
\put(1708,51){\makebox(0,0){{\fs $\theta$}}}
\put(1617,151){\makebox(0,0){{\fs $170^\circ$}}}
\put(1049,151){\makebox(0,0){{\fs $90^\circ$}}}
\put(480,151){\makebox(0,0){{\fs $10^\circ$}}}
\put(420,2541){\makebox(0,0)[r]{{\fs $10^{0}$}}}
\put(420,1969){\makebox(0,0)[r]{{\fs $10^{-1}$}}}
\put(420,1396){\makebox(0,0)[r]{{\fs $10^{-2}$}}}
\put(420,824){\makebox(0,0)[r]{{\fs $10^{-3}$}}}
\put(420,251){\makebox(0,0)[r]{{\fs $10^{-4}$}}}
\end{picture}


==> aaww0.22LL.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 410 655
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(1800,2592)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 251 M
63 0 V
1074 0 R
-63 0 V
480 366 M
31 0 V
1106 0 R
-31 0 V
480 518 M
31 0 V
1106 0 R
-31 0 V
480 596 M
31 0 V
1106 0 R
-31 0 V
480 633 M
63 0 V
1074 0 R
-63 0 V
480 748 M
31 0 V
1106 0 R
-31 0 V
480 899 M
31 0 V
1106 0 R
-31 0 V
480 977 M
31 0 V
1106 0 R
-31 0 V
480 1014 M
63 0 V
1074 0 R
-63 0 V
480 1129 M
31 0 V
1106 0 R
-31 0 V
480 1281 M
31 0 V
1106 0 R
-31 0 V
480 1359 M
31 0 V
1106 0 R
-31 0 V
480 1396 M
63 0 V
1074 0 R
-63 0 V
480 1511 M
31 0 V
1106 0 R
-31 0 V
480 1663 M
31 0 V
1106 0 R
-31 0 V
480 1741 M
31 0 V
1106 0 R
-31 0 V
480 1778 M
63 0 V
1074 0 R
-63 0 V
480 1893 M
31 0 V
1106 0 R
-31 0 V
480 2044 M
31 0 V
1106 0 R
-31 0 V
480 2122 M
31 0 V
1106 0 R
-31 0 V
480 2159 M
63 0 V
1074 0 R
-63 0 V
480 2274 M
31 0 V
1106 0 R
-31 0 V
480 2426 M
31 0 V
1106 0 R
-31 0 V
480 2504 M
31 0 V
1106 0 R
-31 0 V
480 2541 M
63 0 V
1074 0 R
-63 0 V
480 251 M
0 63 V
0 2227 R
0 -63 V
1049 251 M
0 63 V
0 2227 R
0 -63 V
1617 251 M
0 63 V
0 2227 R
0 -63 V
480 251 M
1137 0 V
0 2290 V
-1137 0 V
480 251 L
LT0
480 2424 M
4 -7 V
3 -7 V
4 -7 V
3 -8 V
4 -7 V
3 -8 V
4 -7 V
3 -8 V
4 -8 V
4 -8 V
3 -8 V
4 -8 V
3 -8 V
4 -8 V
3 -8 V
4 -8 V
3 -8 V
4 -8 V
4 -8 V
3 -8 V
4 -8 V
3 -8 V
4 -8 V
3 -8 V
4 -8 V
3 -8 V
4 -8 V
3 -7 V
4 -8 V
4 -8 V
3 -7 V
4 -7 V
3 -8 V
4 -7 V
3 -7 V
4 -8 V
3 -7 V
4 -7 V
4 -7 V
3 -7 V
4 -6 V
3 -7 V
4 -7 V
3 -6 V
4 -7 V
3 -6 V
4 -7 V
4 -6 V
3 -6 V
4 -7 V
3 -6 V
4 -6 V
3 -6 V
4 -5 V
3 -6 V
4 -6 V
4 -6 V
3 -5 V
4 -6 V
3 -5 V
4 -5 V
3 -6 V
4 -5 V
3 -5 V
4 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -4 V
4 -5 V
3 -4 V
4 -5 V
3 -4 V
4 -5 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
4 -3 V
3 -4 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
4 -3 V
4 -3 V
3 -2 V
4 -3 V
3 -3 V
4 -2 V
3 -2 V
4 -3 V
3 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 1 V
3 1 V
4 0 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 2 V
3 1 V
4 1 V
4 1 V
3 2 V
4 1 V
3 2 V
4 1 V
3 2 V
4 1 V
3 2 V
4 2 V
4 1 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
4 3 V
3 2 V
4 3 V
3 2 V
4 2 V
3 3 V
4 3 V
3 2 V
4 3 V
4 3 V
3 3 V
4 2 V
3 3 V
4 3 V
3 3 V
4 3 V
3 4 V
4 3 V
4 3 V
3 3 V
4 4 V
3 3 V
4 4 V
3 3 V
4 4 V
3 3 V
4 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
4 5 V
3 4 V
4 5 V
3 4 V
4 5 V
3 4 V
4 5 V
3 5 V
4 5 V
3 5 V
4 5 V
4 5 V
3 5 V
4 5 V
3 6 V
4 5 V
3 5 V
4 6 V
3 5 V
4 6 V
4 6 V
3 6 V
4 5 V
3 6 V
4 6 V
3 6 V
4 7 V
3 6 V
4 6 V
4 7 V
3 6 V
4 7 V
3 6 V
4 7 V
3 7 V
4 6 V
3 7 V
4 7 V
4 7 V
3 7 V
4 8 V
3 7 V
4 7 V
3 8 V
4 7 V
3 7 V
4 8 V
4 8 V
3 7 V
4 8 V
3 8 V
4 8 V
3 8 V
4 8 V
3 8 V
4 8 V
3 8 V
4 8 V
4 8 V
3 8 V
4 8 V
3 8 V
4 8 V
3 8 V
4 8 V
3 8 V
4 8 V
4 8 V
3 8 V
4 7 V
3 8 V
4 7 V
3 8 V
4 7 V
3 7 V
4 7 V
LT1
480 2026 M
4 -17 V
3 -18 V
4 -17 V
3 -17 V
4 -16 V
3 -17 V
4 -16 V
3 -16 V
4 -16 V
4 -16 V
3 -15 V
4 -15 V
3 -15 V
4 -15 V
3 -14 V
4 -14 V
3 -14 V
4 -14 V
4 -13 V
3 -13 V
4 -13 V
3 -12 V
4 -13 V
3 -12 V
4 -12 V
3 -12 V
4 -11 V
3 -11 V
4 -11 V
4 -11 V
3 -11 V
4 -11 V
3 -10 V
4 -10 V
3 -10 V
4 -10 V
3 -9 V
4 -10 V
4 -9 V
3 -9 V
4 -9 V
3 -9 V
4 -9 V
3 -8 V
4 -9 V
3 -8 V
4 -8 V
4 -8 V
3 -8 V
4 -8 V
3 -7 V
4 -8 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
4 -7 V
3 -7 V
4 -7 V
3 -6 V
4 -7 V
3 -6 V
4 -6 V
3 -6 V
4 -6 V
4 -6 V
3 -6 V
4 -6 V
3 -5 V
4 -6 V
3 -5 V
4 -6 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -4 V
3 -5 V
4 -4 V
3 -4 V
4 -5 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
3 -4 V
4 -3 V
3 -3 V
4 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
4 1 V
3 0 V
4 1 V
3 1 V
4 0 V
3 1 V
4 1 V
3 1 V
4 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 2 V
3 1 V
4 1 V
4 2 V
3 1 V
4 2 V
3 1 V
4 2 V
3 2 V
4 1 V
3 2 V
4 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 3 V
4 2 V
3 3 V
4 2 V
4 3 V
3 2 V
4 3 V
3 2 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
4 3 V
3 3 V
4 3 V
3 4 V
4 3 V
3 3 V
4 4 V
3 3 V
4 4 V
4 3 V
3 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
4 5 V
3 4 V
4 4 V
3 5 V
4 4 V
3 5 V
4 5 V
3 5 V
4 5 V
4 5 V
3 5 V
4 5 V
3 5 V
4 6 V
3 5 V
4 6 V
3 5 V
4 6 V
3 6 V
4 6 V
4 6 V
3 6 V
4 6 V
3 6 V
4 7 V
3 6 V
4 7 V
3 7 V
4 7 V
4 7 V
3 7 V
4 7 V
3 7 V
4 8 V
3 7 V
4 8 V
3 8 V
4 8 V
4 8 V
3 8 V
4 9 V
3 8 V
4 9 V
3 9 V
4 9 V
3 9 V
4 9 V
4 10 V
3 9 V
4 10 V
3 10 V
4 10 V
3 10 V
4 11 V
3 11 V
4 11 V
4 11 V
3 11 V
4 11 V
3 12 V
4 12 V
3 12 V
4 13 V
3 12 V
4 13 V
3 13 V
4 13 V
4 14 V
3 14 V
4 14 V
3 14 V
4 15 V
3 15 V
4 15 V
3 15 V
4 16 V
4 16 V
3 16 V
4 16 V
3 17 V
4 16 V
3 17 V
4 17 V
3 18 V
4 17 V
LT2
480 1476 M
4 -26 V
3 -26 V
4 -25 V
3 -24 V
4 -23 V
3 -23 V
4 -22 V
3 -21 V
4 -20 V
4 -20 V
3 -20 V
4 -19 V
3 -18 V
4 -18 V
3 -17 V
4 -17 V
3 -16 V
4 -17 V
4 -15 V
3 -15 V
4 -15 V
3 -15 V
4 -14 V
3 -14 V
4 -13 V
3 -14 V
4 -13 V
3 -12 V
4 -13 V
4 -12 V
3 -11 V
4 -12 V
3 -11 V
4 -12 V
3 -10 V
4 -11 V
3 -11 V
4 -10 V
4 -10 V
3 -10 V
4 -9 V
3 -10 V
4 -9 V
3 -9 V
4 -9 V
3 -9 V
4 -9 V
4 -8 V
3 -9 V
4 -8 V
3 -8 V
4 -8 V
3 -7 V
4 -8 V
3 -8 V
4 -7 V
4 -7 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
3 -6 V
4 -7 V
3 -6 V
4 -6 V
4 -7 V
3 -6 V
4 -6 V
3 -6 V
4 -5 V
3 -6 V
4 -6 V
3 -5 V
4 -5 V
3 -6 V
4 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -4 V
4 -5 V
3 -4 V
4 -5 V
4 -4 V
3 -4 V
4 -5 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -3 V
4 -4 V
4 -4 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
4 0 V
3 1 V
4 0 V
3 1 V
4 1 V
3 0 V
4 1 V
3 1 V
4 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 2 V
3 1 V
4 1 V
3 1 V
4 2 V
4 1 V
3 2 V
4 1 V
3 2 V
4 2 V
3 1 V
4 2 V
3 2 V
4 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 3 V
4 2 V
3 2 V
4 3 V
3 2 V
4 3 V
4 2 V
3 3 V
4 2 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
4 3 V
3 3 V
4 4 V
3 3 V
4 3 V
3 4 V
4 3 V
3 4 V
4 4 V
4 4 V
3 3 V
4 4 V
3 4 V
4 4 V
3 4 V
4 5 V
3 4 V
4 4 V
4 5 V
3 4 V
4 5 V
3 4 V
4 5 V
3 5 V
4 5 V
3 5 V
4 5 V
4 5 V
3 6 V
4 5 V
3 5 V
4 6 V
3 6 V
4 5 V
3 6 V
4 6 V
3 6 V
4 7 V
4 6 V
3 6 V
4 7 V
3 6 V
4 7 V
3 7 V
4 7 V
3 7 V
4 7 V
4 7 V
3 8 V
4 8 V
3 7 V
4 8 V
3 8 V
4 8 V
3 9 V
4 8 V
4 9 V
3 9 V
4 9 V
3 9 V
4 9 V
3 10 V
4 9 V
3 10 V
4 10 V
4 10 V
3 11 V
4 11 V
3 10 V
4 12 V
3 11 V
4 12 V
3 11 V
4 12 V
4 13 V
3 12 V
4 13 V
3 14 V
4 13 V
3 14 V
4 14 V
3 15 V
4 15 V
3 15 V
4 15 V
4 17 V
3 16 V
4 17 V
3 17 V
4 18 V
3 18 V
4 19 V
3 20 V
4 20 V
4 20 V
3 21 V
4 22 V
3 23 V
4 23 V
3 24 V
4 25 V
3 26 V
4 26 V
stroke
grestore
end
showpage
}
\put(1708,51){\makebox(0,0){{\fs $\theta$}}}
\put(1617,151){\makebox(0,0){{\fs $170^\circ$}}}
\put(1049,151){\makebox(0,0){{\fs $90^\circ$}}}
\put(480,151){\makebox(0,0){{\fs $10^\circ$}}}
\put(420,2541){\makebox(0,0)[r]{{\fs $10^{-1}$}}}
\put(420,2159){\makebox(0,0)[r]{{\fs $10^{-2}$}}}
\put(420,1778){\makebox(0,0)[r]{{\fs $10^{-3}$}}}
\put(420,1396){\makebox(0,0)[r]{{\fs $10^{-4}$}}}
\put(420,1014){\makebox(0,0)[r]{{\fs $10^{-5}$}}}
\put(420,633){\makebox(0,0)[r]{{\fs $10^{-6}$}}}
\put(420,251){\makebox(0,0)[r]{{\fs $10^{-7}$}}}
\end{picture}


==> aaww0.22TT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 410 655
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(1800,2592)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 251 M
63 0 V
1074 0 R
-63 0 V
480 423 M
31 0 V
1106 0 R
-31 0 V
480 524 M
31 0 V
1106 0 R
-31 0 V
480 596 M
31 0 V
1106 0 R
-31 0 V
480 651 M
31 0 V
1106 0 R
-31 0 V
480 696 M
31 0 V
1106 0 R
-31 0 V
480 735 M
31 0 V
1106 0 R
-31 0 V
480 768 M
31 0 V
1106 0 R
-31 0 V
480 797 M
31 0 V
1106 0 R
-31 0 V
480 824 M
63 0 V
1074 0 R
-63 0 V
480 996 M
31 0 V
1106 0 R
-31 0 V
480 1097 M
31 0 V
1106 0 R
-31 0 V
480 1168 M
31 0 V
1106 0 R
-31 0 V
480 1224 M
31 0 V
1106 0 R
-31 0 V
480 1269 M
31 0 V
1106 0 R
-31 0 V
480 1307 M
31 0 V
1106 0 R
-31 0 V
480 1341 M
31 0 V
1106 0 R
-31 0 V
480 1370 M
31 0 V
1106 0 R
-31 0 V
480 1396 M
63 0 V
1074 0 R
-63 0 V
480 1568 M
31 0 V
1106 0 R
-31 0 V
480 1669 M
31 0 V
1106 0 R
-31 0 V
480 1741 M
31 0 V
1106 0 R
-31 0 V
480 1796 M
31 0 V
1106 0 R
-31 0 V
480 1841 M
31 0 V
1106 0 R
-31 0 V
480 1880 M
31 0 V
1106 0 R
-31 0 V
480 1913 M
31 0 V
1106 0 R
-31 0 V
480 1942 M
31 0 V
1106 0 R
-31 0 V
480 1969 M
63 0 V
1074 0 R
-63 0 V
480 2141 M
31 0 V
1106 0 R
-31 0 V
480 2242 M
31 0 V
1106 0 R
-31 0 V
480 2313 M
31 0 V
1106 0 R
-31 0 V
480 2369 M
31 0 V
1106 0 R
-31 0 V
480 2414 M
31 0 V
1106 0 R
-31 0 V
480 2452 M
31 0 V
1106 0 R
-31 0 V
480 2486 M
31 0 V
1106 0 R
-31 0 V
480 2515 M
31 0 V
1106 0 R
-31 0 V
480 2541 M
63 0 V
1074 0 R
-63 0 V
480 251 M
0 63 V
0 2227 R
0 -63 V
1049 251 M
0 63 V
0 2227 R
0 -63 V
1617 251 M
0 63 V
0 2227 R
0 -63 V
480 251 M
1137 0 V
0 2290 V
-1137 0 V
480 251 L
LT0
480 2439 M
4 -10 V
3 -10 V
4 -11 V
3 -11 V
4 -12 V
3 -11 V
4 -12 V
3 -11 V
4 -12 V
4 -12 V
3 -12 V
4 -12 V
3 -12 V
4 -12 V
3 -12 V
4 -12 V
3 -12 V
4 -12 V
4 -12 V
3 -12 V
4 -12 V
3 -12 V
4 -12 V
3 -12 V
4 -12 V
3 -12 V
4 -11 V
3 -12 V
4 -11 V
4 -12 V
3 -11 V
4 -11 V
3 -11 V
4 -11 V
3 -11 V
4 -11 V
3 -10 V
4 -11 V
4 -10 V
3 -11 V
4 -10 V
3 -10 V
4 -10 V
3 -10 V
4 -10 V
3 -10 V
4 -9 V
4 -10 V
3 -9 V
4 -9 V
3 -9 V
4 -9 V
3 -9 V
4 -9 V
3 -9 V
4 -8 V
4 -9 V
3 -8 V
4 -8 V
3 -8 V
4 -8 V
3 -8 V
4 -8 V
3 -8 V
4 -8 V
4 -7 V
3 -7 V
4 -8 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
3 -6 V
4 -7 V
4 -6 V
3 -6 V
4 -7 V
3 -6 V
4 -6 V
3 -6 V
4 -6 V
3 -5 V
4 -6 V
4 -6 V
3 -5 V
4 -6 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
4 -5 V
3 -5 V
4 -4 V
3 -5 V
4 -4 V
3 -5 V
4 -4 V
3 -4 V
4 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
4 -3 V
3 -4 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -2 V
4 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 0 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
4 2 V
3 1 V
4 2 V
3 1 V
4 2 V
3 1 V
4 2 V
3 2 V
4 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 3 V
4 2 V
3 3 V
4 2 V
4 3 V
3 2 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 4 V
4 3 V
4 3 V
3 4 V
4 3 V
3 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
4 4 V
3 4 V
4 4 V
3 5 V
4 4 V
3 5 V
4 4 V
3 5 V
4 5 V
4 5 V
3 5 V
4 5 V
3 5 V
4 5 V
3 5 V
4 6 V
3 5 V
4 6 V
4 6 V
3 5 V
4 6 V
3 6 V
4 6 V
3 6 V
4 7 V
3 6 V
4 6 V
4 7 V
3 6 V
4 7 V
3 7 V
4 7 V
3 7 V
4 7 V
3 7 V
4 8 V
3 7 V
4 7 V
4 8 V
3 8 V
4 8 V
3 8 V
4 8 V
3 8 V
4 8 V
3 8 V
4 9 V
4 8 V
3 9 V
4 9 V
3 9 V
4 9 V
3 9 V
4 9 V
3 9 V
4 10 V
4 9 V
3 10 V
4 10 V
3 10 V
4 10 V
3 10 V
4 10 V
3 11 V
4 10 V
4 11 V
3 10 V
4 11 V
3 11 V
4 11 V
3 11 V
4 11 V
3 11 V
4 12 V
4 11 V
3 12 V
4 11 V
3 12 V
4 12 V
3 12 V
4 12 V
3 12 V
4 12 V
3 12 V
4 12 V
4 12 V
3 12 V
4 12 V
3 12 V
4 12 V
3 12 V
4 12 V
3 12 V
4 12 V
4 12 V
3 11 V
4 12 V
3 11 V
4 12 V
3 11 V
4 11 V
3 10 V
4 10 V
LT1
482 2541 M
2 -15 V
3 -26 V
4 -25 V
3 -26 V
4 -25 V
3 -25 V
4 -24 V
3 -24 V
4 -24 V
4 -24 V
3 -23 V
4 -22 V
3 -22 V
4 -22 V
3 -22 V
4 -21 V
3 -21 V
4 -20 V
4 -20 V
3 -20 V
4 -19 V
3 -19 V
4 -18 V
3 -19 V
4 -17 V
3 -18 V
4 -17 V
3 -17 V
4 -17 V
4 -16 V
3 -16 V
4 -16 V
3 -16 V
4 -15 V
3 -15 V
4 -14 V
3 -15 V
4 -14 V
4 -14 V
3 -14 V
4 -13 V
3 -14 V
4 -13 V
3 -12 V
4 -13 V
3 -12 V
4 -12 V
4 -12 V
3 -12 V
4 -12 V
3 -11 V
4 -11 V
3 -11 V
4 -11 V
3 -11 V
4 -10 V
4 -11 V
3 -10 V
4 -10 V
3 -9 V
4 -10 V
3 -10 V
4 -9 V
3 -9 V
4 -9 V
4 -9 V
3 -9 V
4 -8 V
3 -9 V
4 -8 V
3 -8 V
4 -8 V
3 -8 V
4 -8 V
3 -8 V
4 -7 V
4 -8 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
3 -7 V
4 -6 V
3 -7 V
4 -6 V
4 -7 V
3 -6 V
4 -6 V
3 -6 V
4 -6 V
3 -6 V
4 -5 V
3 -6 V
4 -5 V
4 -6 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -4 V
4 -5 V
3 -4 V
4 -5 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
4 -3 V
3 -4 V
4 -4 V
3 -3 V
4 -3 V
3 -4 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -3 V
4 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 0 V
4 -1 V
3 -1 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 0 V
3 1 V
4 1 V
4 0 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 2 V
3 1 V
4 1 V
4 2 V
3 1 V
4 2 V
3 2 V
4 1 V
3 2 V
4 2 V
3 2 V
4 2 V
4 2 V
3 3 V
4 2 V
3 2 V
4 3 V
3 2 V
4 3 V
3 2 V
4 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 4 V
4 3 V
3 3 V
4 4 V
3 4 V
4 3 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 5 V
3 4 V
4 5 V
4 4 V
3 5 V
4 5 V
3 5 V
4 5 V
3 5 V
4 5 V
3 5 V
4 6 V
4 5 V
3 6 V
4 5 V
3 6 V
4 6 V
3 6 V
4 6 V
3 6 V
4 7 V
4 6 V
3 7 V
4 6 V
3 7 V
4 7 V
3 7 V
4 7 V
3 7 V
4 8 V
4 7 V
3 8 V
4 8 V
3 8 V
4 8 V
3 8 V
4 8 V
3 9 V
4 8 V
3 9 V
4 9 V
4 9 V
3 9 V
4 9 V
3 10 V
4 10 V
3 9 V
4 10 V
3 10 V
4 11 V
4 10 V
3 11 V
4 11 V
3 11 V
4 11 V
3 11 V
4 12 V
3 12 V
4 12 V
4 12 V
3 12 V
4 13 V
3 12 V
4 13 V
3 14 V
4 13 V
3 14 V
4 14 V
4 14 V
3 15 V
4 14 V
3 15 V
4 15 V
3 16 V
4 16 V
3 16 V
4 16 V
4 17 V
3 17 V
4 17 V
3 18 V
4 17 V
3 19 V
4 18 V
3 19 V
4 19 V
3 20 V
4 20 V
4 20 V
3 21 V
4 21 V
3 22 V
4 22 V
3 22 V
4 22 V
3 23 V
4 24 V
4 24 V
3 24 V
4 24 V
3 25 V
4 25 V
3 26 V
4 25 V
3 26 V
2 15 V
LT2
480 2422 M
4 -40 V
3 -38 V
4 -38 V
3 -36 V
4 -35 V
3 -34 V
4 -32 V
3 -32 V
4 -31 V
4 -30 V
3 -29 V
4 -28 V
3 -28 V
4 -27 V
3 -26 V
4 -25 V
3 -25 V
4 -24 V
4 -23 V
3 -23 V
4 -22 V
3 -22 V
4 -21 V
3 -21 V
4 -20 V
3 -20 V
4 -20 V
3 -19 V
4 -18 V
4 -18 V
3 -18 V
4 -18 V
3 -17 V
4 -16 V
3 -17 V
4 -16 V
3 -15 V
4 -16 V
4 -15 V
3 -15 V
4 -14 V
3 -14 V
4 -14 V
3 -14 V
4 -13 V
3 -14 V
4 -13 V
4 -12 V
3 -13 V
4 -12 V
3 -12 V
4 -12 V
3 -12 V
4 -11 V
3 -11 V
4 -11 V
4 -11 V
3 -11 V
4 -10 V
3 -10 V
4 -11 V
3 -9 V
4 -10 V
3 -10 V
4 -9 V
4 -9 V
3 -10 V
4 -9 V
3 -8 V
4 -9 V
3 -8 V
4 -9 V
3 -8 V
4 -8 V
3 -8 V
4 -8 V
4 -7 V
3 -8 V
4 -7 V
3 -8 V
4 -7 V
3 -7 V
4 -7 V
3 -6 V
4 -7 V
4 -7 V
3 -6 V
4 -6 V
3 -7 V
4 -6 V
3 -6 V
4 -5 V
3 -6 V
4 -6 V
4 -5 V
3 -6 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
4 -5 V
3 -4 V
4 -4 V
3 -5 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
4 -4 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -4 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
4 -3 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -3 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 0 V
3 -1 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 1 V
4 0 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 1 V
3 2 V
4 1 V
4 2 V
3 1 V
4 2 V
3 2 V
4 1 V
3 2 V
4 2 V
3 2 V
4 2 V
4 3 V
3 2 V
4 2 V
3 3 V
4 2 V
3 3 V
4 2 V
3 3 V
4 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 4 V
4 3 V
3 4 V
4 3 V
3 4 V
4 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
3 5 V
4 4 V
3 4 V
4 5 V
4 5 V
3 5 V
4 5 V
3 5 V
4 5 V
3 5 V
4 5 V
3 6 V
4 5 V
4 6 V
3 6 V
4 5 V
3 6 V
4 6 V
3 7 V
4 6 V
3 6 V
4 7 V
4 7 V
3 6 V
4 7 V
3 7 V
4 7 V
3 8 V
4 7 V
3 8 V
4 7 V
4 8 V
3 8 V
4 8 V
3 8 V
4 9 V
3 8 V
4 9 V
3 8 V
4 9 V
3 10 V
4 9 V
4 9 V
3 10 V
4 10 V
3 9 V
4 11 V
3 10 V
4 10 V
3 11 V
4 11 V
4 11 V
3 11 V
4 11 V
3 12 V
4 12 V
3 12 V
4 12 V
3 13 V
4 12 V
4 13 V
3 14 V
4 13 V
3 14 V
4 14 V
3 14 V
4 14 V
3 15 V
4 15 V
4 16 V
3 15 V
4 16 V
3 17 V
4 16 V
3 17 V
4 18 V
3 18 V
4 18 V
4 18 V
3 19 V
4 20 V
3 20 V
4 20 V
3 21 V
4 21 V
3 22 V
4 22 V
3 23 V
4 23 V
4 24 V
3 25 V
4 25 V
3 26 V
4 27 V
3 28 V
4 28 V
3 29 V
4 30 V
4 31 V
3 32 V
4 32 V
3 34 V
4 35 V
3 36 V
4 38 V
3 38 V
4 40 V
stroke
grestore
end
showpage
}
\put(1708,51){\makebox(0,0){{\fs $\theta$}}}
\put(1617,151){\makebox(0,0){{\fs $170^\circ$}}}
\put(1049,151){\makebox(0,0){{\fs $90^\circ$}}}
\put(480,151){\makebox(0,0){{\fs $10^\circ$}}}
\put(420,2541){\makebox(0,0)[r]{{\fs $10^{2}$}}}
\put(420,1969){\makebox(0,0)[r]{{\fs $10^{1}$}}}
\put(420,1396){\makebox(0,0)[r]{{\fs $10^{0}$}}}
\put(420,824){\makebox(0,0)[r]{{\fs $10^{-1}$}}}
\put(420,251){\makebox(0,0)[r]{{\fs $10^{-2}$}}}
\end{picture}


==> aaww0.tot10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 914 655
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(4320,2592)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 251 M
0 2290 V
LTb
480 251 M
63 0 V
3594 0 R
-63 0 V
480 381 M
31 0 V
3626 0 R
-31 0 V
480 553 M
31 0 V
3626 0 R
-31 0 V
480 641 M
31 0 V
3626 0 R
-31 0 V
480 683 M
63 0 V
3594 0 R
-63 0 V
480 813 M
31 0 V
3626 0 R
-31 0 V
480 985 M
31 0 V
3626 0 R
-31 0 V
480 1073 M
31 0 V
3626 0 R
-31 0 V
480 1115 M
63 0 V
3594 0 R
-63 0 V
480 1245 M
31 0 V
3626 0 R
-31 0 V
480 1417 M
31 0 V
3626 0 R
-31 0 V
480 1505 M
31 0 V
3626 0 R
-31 0 V
480 1547 M
63 0 V
3594 0 R
-63 0 V
480 1677 M
31 0 V
3626 0 R
-31 0 V
480 1849 M
31 0 V
3626 0 R
-31 0 V
480 1937 M
31 0 V
3626 0 R
-31 0 V
480 1979 M
63 0 V
3594 0 R
-63 0 V
480 2109 M
31 0 V
3626 0 R
-31 0 V
480 2281 M
31 0 V
3626 0 R
-31 0 V
480 2369 M
31 0 V
3626 0 R
-31 0 V
480 2411 M
63 0 V
3594 0 R
-63 0 V
480 2541 M
31 0 V
3626 0 R
-31 0 V
480 251 M
0 63 V
0 2227 R
0 -63 V
846 251 M
0 63 V
0 2227 R
0 -63 V
1211 251 M
0 63 V
0 2227 R
0 -63 V
1577 251 M
0 63 V
0 2227 R
0 -63 V
1943 251 M
0 63 V
0 2227 R
0 -63 V
2309 251 M
0 63 V
0 2227 R
0 -63 V
2674 251 M
0 63 V
0 2227 R
0 -63 V
3040 251 M
0 63 V
0 2227 R
0 -63 V
3406 251 M
0 63 V
0 2227 R
0 -63 V
3771 251 M
0 63 V
0 2227 R
0 -63 V
4137 251 M
0 63 V
0 2227 R
0 -63 V
480 251 M
3657 0 V
0 2290 V
-3657 0 V
480 251 L
LT0
3831 1979 M
180 0 V
775 251 M
1 1762 V
1 13 V
0 11 V
0 10 V
1 9 V
0 8 V
0 8 V
1 6 V
0 7 V
1 5 V
0 6 V
2 23 V
9 64 V
18 54 V
18 28 V
19 17 V
18 12 V
18 8 V
19 7 V
18 5 V
18 4 V
18 3 V
19 3 V
18 2 V
18 2 V
19 1 V
18 1 V
18 0 V
18 1 V
19 0 V
18 0 V
18 -1 V
19 0 V
18 0 V
18 -1 V
18 -1 V
19 0 V
18 -1 V
18 -1 V
19 -1 V
18 -1 V
18 -1 V
18 -2 V
19 -1 V
18 -1 V
18 -2 V
19 -1 V
18 -1 V
18 -2 V
18 -1 V
19 -2 V
18 -2 V
18 -1 V
19 -2 V
18 -1 V
18 -2 V
18 -2 V
19 -2 V
18 -1 V
18 -2 V
19 -2 V
18 -2 V
18 -1 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -1 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -1 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -1 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -1 V
18 -2 V
19 -2 V
18 -2 V
18 -1 V
18 -2 V
19 -2 V
18 -2 V
18 -1 V
19 -2 V
18 -2 V
18 -1 V
18 -2 V
19 -2 V
18 -2 V
18 -1 V
19 -2 V
18 -2 V
18 -1 V
18 -2 V
19 -2 V
18 -1 V
18 -2 V
19 -2 V
18 -1 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
18 -1 V
19 -2 V
18 -2 V
18 -1 V
18 -2 V
19 -1 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
18 -1 V
18 -2 V
19 -1 V
18 -2 V
LT1
3831 1879 M
180 0 V
782 2036 M
9 51 V
18 27 V
18 1 V
19 -9 V
18 -14 V
18 -16 V
19 -17 V
18 -18 V
18 -18 V
18 -19 V
19 -18 V
18 -18 V
18 -17 V
19 -18 V
18 -17 V
18 -17 V
18 -17 V
19 -16 V
18 -16 V
18 -16 V
19 -15 V
18 -15 V
18 -15 V
18 -14 V
19 -15 V
18 -14 V
18 -13 V
19 -14 V
18 -13 V
18 -13 V
18 -13 V
19 -13 V
18 -12 V
18 -12 V
19 -12 V
18 -12 V
18 -11 V
18 -12 V
19 -11 V
18 -11 V
18 -11 V
19 -11 V
18 -10 V
18 -11 V
18 -10 V
19 -10 V
18 -10 V
18 -10 V
19 -10 V
18 -10 V
18 -9 V
18 -10 V
19 -9 V
18 -9 V
18 -9 V
19 -9 V
18 -9 V
18 -9 V
18 -8 V
19 -9 V
18 -8 V
18 -9 V
19 -8 V
18 -8 V
18 -8 V
18 -8 V
19 -8 V
18 -8 V
18 -8 V
19 -7 V
18 -8 V
18 -8 V
18 -7 V
19 -7 V
18 -8 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -6 V
18 -7 V
18 -7 V
19 -6 V
18 -6 V
18 -7 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -5 V
18 -6 V
19 -6 V
18 -5 V
18 -6 V
19 -6 V
18 -5 V
18 -5 V
18 -6 V
19 -5 V
18 -6 V
18 -5 V
19 -5 V
18 -5 V
18 -6 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -4 V
18 -5 V
18 -5 V
19 -5 V
18 -4 V
18 -5 V
19 -4 V
18 -5 V
18 -5 V
18 -4 V
19 -5 V
18 -4 V
18 -5 V
19 -4 V
18 -4 V
18 -5 V
18 -4 V
19 -5 V
18 -4 V
18 -4 V
19 -4 V
18 -5 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -5 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -3 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -4 V
18 -4 V
19 -3 V
18 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
LT2
3831 1779 M
180 0 V
782 1828 M
9 49 V
18 25 V
18 0 V
19 -10 V
18 -13 V
18 -15 V
19 -15 V
18 -16 V
18 -15 V
18 -15 V
19 -15 V
18 -14 V
18 -14 V
19 -14 V
18 -13 V
18 -12 V
18 -13 V
19 -11 V
18 -12 V
18 -11 V
19 -11 V
18 -10 V
18 -10 V
18 -10 V
19 -10 V
18 -9 V
18 -9 V
19 -9 V
18 -9 V
18 -8 V
18 -9 V
19 -8 V
18 -8 V
18 -7 V
19 -8 V
18 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -7 V
18 -7 V
19 -6 V
18 -7 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -5 V
19 -6 V
18 -5 V
18 -5 V
19 -5 V
18 -6 V
18 -5 V
18 -5 V
19 -5 V
18 -4 V
18 -5 V
19 -5 V
18 -5 V
18 -4 V
18 -5 V
19 -4 V
18 -5 V
18 -4 V
19 -4 V
18 -5 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
19 -3 V
18 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -3 V
18 -4 V
19 -3 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -2 V
19 -3 V
18 -3 V
18 -3 V
18 -3 V
19 -2 V
18 -3 V
18 -3 V
19 -2 V
18 -3 V
18 -3 V
18 -2 V
19 -3 V
18 -3 V
18 -2 V
19 -3 V
18 -2 V
18 -3 V
18 -2 V
19 -3 V
18 -2 V
18 -3 V
19 -2 V
18 -3 V
18 -2 V
18 -2 V
19 -3 V
18 -2 V
18 -2 V
19 -3 V
18 -2 V
18 -2 V
18 -3 V
19 -2 V
18 -2 V
18 -2 V
19 -3 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -3 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -3 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -1 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
LT3
3831 1679 M
180 0 V
782 1677 M
9 41 V
18 10 V
18 -15 V
19 -25 V
18 -28 V
18 -29 V
19 -30 V
18 -30 V
18 -29 V
18 -29 V
19 -29 V
18 -28 V
18 -27 V
19 -26 V
18 -26 V
18 -25 V
18 -25 V
19 -24 V
18 -24 V
18 -23 V
19 -22 V
18 -22 V
18 -21 V
18 -21 V
19 -21 V
18 -20 V
18 -20 V
19 -19 V
18 -19 V
18 -18 V
18 -19 V
19 -18 V
18 -17 V
18 -18 V
19 -17 V
18 -16 V
18 -17 V
18 -16 V
19 -16 V
18 -15 V
18 -16 V
19 -15 V
18 -15 V
18 -15 V
18 -15 V
19 -14 V
18 -14 V
18 -14 V
19 -14 V
18 -14 V
18 -13 V
18 -13 V
19 -14 V
18 -13 V
18 -12 V
19 -13 V
18 -13 V
18 -12 V
18 -12 V
19 -13 V
18 -12 V
18 -11 V
19 -12 V
18 -12 V
18 -11 V
18 -12 V
19 -11 V
18 -11 V
18 -11 V
19 -11 V
18 -11 V
18 -11 V
18 -11 V
19 -10 V
18 -11 V
18 -10 V
19 -10 V
18 -11 V
18 -10 V
18 -10 V
19 -10 V
18 -9 V
18 -10 V
19 -10 V
18 -10 V
18 -9 V
18 -10 V
19 -9 V
18 -9 V
18 -9 V
18 -10 V
19 -9 V
18 -9 V
18 -9 V
17 -8 V
LT4
3831 1579 M
180 0 V
782 2071 M
9 64 V
18 55 V
18 27 V
19 18 V
18 13 V
18 9 V
19 8 V
18 6 V
18 5 V
18 4 V
19 3 V
18 3 V
18 3 V
19 2 V
18 1 V
18 2 V
18 1 V
19 0 V
18 1 V
18 1 V
19 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 -1 V
18 0 V
19 -1 V
18 0 V
18 -1 V
18 -1 V
19 -1 V
18 -1 V
18 -1 V
19 -1 V
18 -1 V
18 -1 V
18 -1 V
19 -1 V
18 -2 V
18 -1 V
19 -1 V
18 -2 V
18 -1 V
18 -1 V
19 -2 V
18 -1 V
18 -2 V
19 -2 V
18 -1 V
18 -2 V
18 -1 V
19 -2 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -1 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -1 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -1 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -1 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
18 -2 V
19 -2 V
18 -1 V
18 -2 V
18 -2 V
19 -2 V
18 -1 V
18 -2 V
19 -2 V
18 -1 V
18 -2 V
18 -2 V
19 -2 V
18 -1 V
18 -2 V
19 -2 V
18 -1 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
18 -1 V
18 -2 V
19 -2 V
18 -1 V
18 -2 V
19 -1 V
18 -2 V
18 -2 V
18 -1 V
19 -2 V
18 -1 V
18 -2 V
19 -2 V
18 -1 V
18 -2 V
18 -1 V
19 -2 V
18 -1 V
LT5
3831 1479 M
180 0 V
782 1878 M
9 107 V
18 112 V
18 64 V
19 43 V
18 31 V
18 23 V
19 18 V
18 13 V
18 11 V
18 9 V
19 7 V
18 6 V
18 5 V
19 4 V
18 3 V
18 2 V
18 2 V
19 2 V
18 1 V
18 0 V
19 1 V
18 0 V
18 0 V
18 0 V
19 0 V
18 -1 V
18 0 V
19 -1 V
18 -1 V
18 -1 V
18 -1 V
19 -1 V
18 -1 V
18 -2 V
19 -1 V
18 -1 V
18 -2 V
18 -1 V
19 -2 V
18 -1 V
18 -2 V
19 -1 V
18 -2 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -1 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -3 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -1 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -1 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -1 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
18 -2 V
19 -2 V
18 -1 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
18 -2 V
19 -2 V
18 -1 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
18 -2 V
18 -1 V
19 -2 V
18 -2 V
18 -1 V
19 -2 V
18 -1 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
18 -1 V
19 -2 V
18 -2 V
18 -1 V
18 -2 V
19 -1 V
18 -2 V
stroke
grestore
end
showpage
}
\put(3771,1479){\makebox(0,0)[r]{\fs $\pm$$\pm$TT~~~~~~~~~$\!$}}
\put(3771,1579){\makebox(0,0)[r]{\fs $\pm$$\mp$TT~~~~~~~~~$\!$}}
\put(3771,1679){\makebox(0,0)[r]{\fs $\pm$$\pm$LL~~~~~~~~~}}
\put(3771,1779){\makebox(0,0)[r]{\fs $\pm$$\mp$LL~~~~~~~~~}}
\put(3771,1879){\makebox(0,0)[r]{\fs $\pm$$\mp$(LT+TL)}}
\put(3771,1979){\makebox(0,0)[r]{\fs unpolarized~~}}
\put(114,2713){\makebox(0,0)[l]{\fs$\sigma^{\rm Born}$/pb}}
\put(4108,-49){\makebox(0,0){\fs ${E_{\rm CMS}}$/GeV}}
\put(4137,151){\makebox(0,0){{\fs $2000$}}}
\put(3771,151){\makebox(0,0){{\fs $1800$}}}
\put(3406,151){\makebox(0,0){{\fs $1600$}}}
\put(3040,151){\makebox(0,0){{\fs $1400$}}}
\put(2674,151){\makebox(0,0){{\fs $1200$}}}
\put(2309,151){\makebox(0,0){{\fs $1000$}}}
\put(1943,151){\makebox(0,0){{\fs $800$}}}
\put(1577,151){\makebox(0,0){{\fs $600$}}}
\put(1211,151){\makebox(0,0){{\fs $400$}}}
\put(846,151){\makebox(0,0){{\fs $200$}}}
\put(480,151){\makebox(0,0){{\fs $0$}}}
\put(420,2411){\makebox(0,0)[r]{{\fs $10^{2}$}}}
\put(420,1979){\makebox(0,0)[r]{{\fs $10^{1}$}}}
\put(420,1547){\makebox(0,0)[r]{{\fs $10^{0}$}}}
\put(420,1115){\makebox(0,0)[r]{{\fs $10^{-1}$}}}
\put(420,683){\makebox(0,0)[r]{{\fs $10^{-2}$}}}
\put(420,251){\makebox(0,0)[r]{{\fs $10^{-3}$}}}
\end{picture}


==> aaww0.tot20.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 914 655
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(4320,2592)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
480 251 M
0 2290 V
LTb
480 251 M
63 0 V
3594 0 R
-63 0 V
480 381 M
31 0 V
3626 0 R
-31 0 V
480 553 M
31 0 V
3626 0 R
-31 0 V
480 641 M
31 0 V
3626 0 R
-31 0 V
480 683 M
63 0 V
3594 0 R
-63 0 V
480 813 M
31 0 V
3626 0 R
-31 0 V
480 985 M
31 0 V
3626 0 R
-31 0 V
480 1073 M
31 0 V
3626 0 R
-31 0 V
480 1115 M
63 0 V
3594 0 R
-63 0 V
480 1245 M
31 0 V
3626 0 R
-31 0 V
480 1417 M
31 0 V
3626 0 R
-31 0 V
480 1505 M
31 0 V
3626 0 R
-31 0 V
480 1547 M
63 0 V
3594 0 R
-63 0 V
480 1677 M
31 0 V
3626 0 R
-31 0 V
480 1849 M
31 0 V
3626 0 R
-31 0 V
480 1937 M
31 0 V
3626 0 R
-31 0 V
480 1979 M
63 0 V
3594 0 R
-63 0 V
480 2109 M
31 0 V
3626 0 R
-31 0 V
480 2281 M
31 0 V
3626 0 R
-31 0 V
480 2369 M
31 0 V
3626 0 R
-31 0 V
480 2411 M
63 0 V
3594 0 R
-63 0 V
480 2541 M
31 0 V
3626 0 R
-31 0 V
480 251 M
0 63 V
0 2227 R
0 -63 V
846 251 M
0 63 V
0 2227 R
0 -63 V
1211 251 M
0 63 V
0 2227 R
0 -63 V
1577 251 M
0 63 V
0 2227 R
0 -63 V
1943 251 M
0 63 V
0 2227 R
0 -63 V
2309 251 M
0 63 V
0 2227 R
0 -63 V
2674 251 M
0 63 V
0 2227 R
0 -63 V
3040 251 M
0 63 V
0 2227 R
0 -63 V
3406 251 M
0 63 V
0 2227 R
0 -63 V
3771 251 M
0 63 V
0 2227 R
0 -63 V
4137 251 M
0 63 V
0 2227 R
0 -63 V
480 251 M
3657 0 V
0 2290 V
-3657 0 V
480 251 L
LT0
3831 1719 M
180 0 V
775 251 M
1 1762 V
1 13 V
0 11 V
0 10 V
1 9 V
0 8 V
0 8 V
1 6 V
0 7 V
1 5 V
0 6 V
2 13 V
9 63 V
18 53 V
18 25 V
19 15 V
18 9 V
18 7 V
19 4 V
18 3 V
18 1 V
18 1 V
19 0 V
18 -1 V
18 -1 V
19 -1 V
18 -2 V
18 -2 V
18 -3 V
19 -2 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
18 -4 V
19 -4 V
18 -3 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -3 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -3 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -3 V
18 -4 V
19 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -4 V
19 -3 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -2 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
19 -2 V
18 -3 V
18 -3 V
18 -3 V
19 -2 V
18 -3 V
18 -3 V
19 -2 V
18 -3 V
18 -3 V
18 -2 V
19 -3 V
18 -2 V
18 -3 V
19 -2 V
18 -3 V
18 -3 V
18 -2 V
19 -3 V
18 -2 V
18 -2 V
19 -3 V
18 -2 V
18 -3 V
18 -2 V
19 -3 V
18 -2 V
18 -2 V
19 -3 V
18 -2 V
18 -2 V
18 -3 V
19 -2 V
18 -2 V
18 -2 V
19 -3 V
18 -2 V
18 -2 V
18 -2 V
19 -3 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -3 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -1 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -1 V
18 -2 V
19 -2 V
18 -2 V
LT1
3831 1619 M
180 0 V
782 2034 M
9 51 V
18 27 V
18 0 V
19 -9 V
18 -14 V
18 -16 V
19 -18 V
18 -18 V
18 -19 V
18 -19 V
19 -18 V
18 -19 V
18 -18 V
19 -18 V
18 -18 V
18 -18 V
18 -17 V
19 -17 V
18 -16 V
18 -17 V
19 -16 V
18 -15 V
18 -16 V
18 -15 V
19 -15 V
18 -15 V
18 -14 V
19 -14 V
18 -14 V
18 -14 V
18 -14 V
19 -13 V
18 -13 V
18 -13 V
19 -12 V
18 -13 V
18 -12 V
18 -12 V
19 -12 V
18 -12 V
18 -12 V
19 -11 V
18 -11 V
18 -11 V
18 -11 V
19 -11 V
18 -11 V
18 -11 V
19 -10 V
18 -10 V
18 -10 V
18 -10 V
19 -10 V
18 -10 V
18 -10 V
19 -9 V
18 -10 V
18 -9 V
18 -9 V
19 -9 V
18 -9 V
18 -9 V
19 -9 V
18 -9 V
18 -8 V
18 -9 V
19 -8 V
18 -9 V
18 -8 V
19 -8 V
18 -8 V
18 -8 V
18 -8 V
19 -8 V
18 -8 V
18 -8 V
19 -7 V
18 -8 V
18 -7 V
18 -8 V
19 -7 V
18 -7 V
18 -7 V
19 -8 V
18 -7 V
18 -7 V
18 -7 V
19 -7 V
18 -6 V
18 -7 V
18 -7 V
19 -6 V
18 -7 V
18 -7 V
19 -6 V
18 -7 V
18 -6 V
18 -6 V
19 -7 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -5 V
18 -6 V
18 -6 V
19 -6 V
18 -5 V
18 -6 V
19 -5 V
18 -6 V
18 -5 V
18 -6 V
19 -5 V
18 -5 V
18 -6 V
19 -5 V
18 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -6 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
18 -4 V
19 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -4 V
18 -5 V
19 -5 V
18 -4 V
18 -5 V
19 -5 V
18 -4 V
18 -5 V
18 -4 V
19 -5 V
18 -4 V
18 -5 V
19 -4 V
18 -4 V
18 -5 V
18 -4 V
19 -4 V
18 -5 V
18 -4 V
19 -4 V
18 -4 V
18 -5 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -3 V
18 -4 V
LT2
3831 1519 M
180 0 V
782 1828 M
9 49 V
18 25 V
18 -1 V
19 -9 V
18 -13 V
18 -15 V
19 -15 V
18 -16 V
18 -15 V
18 -16 V
19 -14 V
18 -15 V
18 -14 V
19 -13 V
18 -13 V
18 -13 V
18 -12 V
19 -12 V
18 -12 V
18 -11 V
19 -11 V
18 -10 V
18 -11 V
18 -9 V
19 -10 V
18 -10 V
18 -9 V
19 -9 V
18 -8 V
18 -9 V
18 -8 V
19 -8 V
18 -8 V
18 -8 V
19 -8 V
18 -7 V
18 -8 V
18 -7 V
19 -7 V
18 -7 V
18 -6 V
19 -7 V
18 -6 V
18 -7 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
19 -6 V
18 -6 V
18 -6 V
18 -5 V
19 -6 V
18 -5 V
18 -6 V
19 -5 V
18 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -5 V
19 -5 V
18 -5 V
18 -4 V
18 -5 V
19 -4 V
18 -5 V
18 -4 V
19 -5 V
18 -4 V
18 -4 V
18 -5 V
19 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
18 -4 V
19 -4 V
18 -4 V
18 -4 V
19 -3 V
18 -4 V
18 -4 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -4 V
19 -3 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -2 V
18 -3 V
18 -3 V
19 -3 V
18 -2 V
18 -3 V
19 -3 V
18 -3 V
18 -2 V
18 -3 V
19 -3 V
18 -2 V
18 -3 V
19 -2 V
18 -3 V
18 -2 V
18 -3 V
19 -2 V
18 -3 V
18 -2 V
19 -3 V
18 -2 V
18 -3 V
18 -2 V
19 -3 V
18 -2 V
18 -2 V
19 -3 V
18 -2 V
18 -2 V
18 -3 V
19 -2 V
18 -2 V
18 -2 V
19 -3 V
18 -2 V
18 -2 V
18 -2 V
19 -3 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -3 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
LT3
3831 1419 M
180 0 V
782 1667 M
9 41 V
18 9 V
18 -18 V
19 -25 V
18 -30 V
18 -31 V
19 -32 V
18 -32 V
18 -32 V
18 -31 V
19 -30 V
18 -30 V
18 -30 V
19 -29 V
18 -28 V
18 -27 V
18 -27 V
19 -27 V
18 -26 V
18 -25 V
19 -25 V
18 -24 V
18 -24 V
18 -23 V
19 -23 V
18 -23 V
18 -22 V
19 -21 V
18 -22 V
18 -21 V
18 -20 V
19 -20 V
18 -20 V
18 -20 V
19 -19 V
18 -19 V
18 -19 V
18 -18 V
19 -18 V
18 -18 V
18 -17 V
19 -18 V
18 -17 V
18 -17 V
18 -16 V
19 -17 V
18 -16 V
18 -16 V
19 -15 V
18 -16 V
18 -15 V
18 -15 V
19 -15 V
18 -15 V
18 -15 V
19 -14 V
18 -14 V
18 -14 V
18 -14 V
19 -14 V
18 -13 V
18 -14 V
19 -13 V
18 -13 V
18 -13 V
18 -13 V
19 -13 V
18 -12 V
18 -13 V
19 -12 V
18 -12 V
18 -12 V
18 -12 V
19 -12 V
18 -12 V
18 -11 V
19 -12 V
18 -11 V
6 -4 V
LT4
3831 1319 M
180 0 V
782 2051 M
9 63 V
18 52 V
18 24 V
19 15 V
18 10 V
18 6 V
19 5 V
18 3 V
18 2 V
18 1 V
19 1 V
18 -1 V
18 0 V
19 -1 V
18 -2 V
18 -1 V
18 -2 V
19 -2 V
18 -3 V
18 -2 V
19 -3 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -4 V
19 -3 V
18 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -4 V
18 -3 V
18 -4 V
19 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -4 V
19 -3 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
18 -3 V
19 -2 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
18 -3 V
19 -2 V
18 -3 V
18 -3 V
19 -3 V
18 -2 V
18 -3 V
18 -3 V
19 -3 V
18 -2 V
18 -3 V
19 -2 V
18 -3 V
18 -3 V
18 -2 V
19 -3 V
18 -2 V
18 -3 V
19 -3 V
18 -2 V
18 -3 V
18 -2 V
19 -2 V
18 -3 V
18 -2 V
19 -3 V
18 -2 V
18 -3 V
18 -2 V
19 -2 V
18 -3 V
18 -2 V
19 -2 V
18 -3 V
18 -2 V
18 -2 V
19 -3 V
18 -2 V
18 -2 V
19 -2 V
18 -3 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -3 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -3 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -1 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -1 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
LT5
3831 1219 M
180 0 V
782 1869 M
9 106 V
18 110 V
18 63 V
19 41 V
18 29 V
18 21 V
19 16 V
18 12 V
18 9 V
18 7 V
19 5 V
18 3 V
18 3 V
19 1 V
18 1 V
18 0 V
18 0 V
19 -1 V
18 -1 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -3 V
19 -3 V
18 -2 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
19 -3 V
18 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -4 V
18 -3 V
18 -4 V
19 -4 V
18 -3 V
18 -4 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -4 V
18 -3 V
19 -3 V
18 -4 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -4 V
19 -3 V
18 -3 V
18 -3 V
19 -4 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -4 V
19 -3 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -3 V
19 -2 V
18 -3 V
18 -3 V
18 -3 V
19 -3 V
18 -3 V
18 -2 V
19 -3 V
18 -3 V
18 -3 V
18 -2 V
19 -3 V
18 -3 V
18 -2 V
19 -3 V
18 -3 V
18 -2 V
18 -3 V
19 -2 V
18 -3 V
18 -3 V
19 -2 V
18 -3 V
18 -2 V
18 -3 V
19 -2 V
18 -3 V
18 -2 V
19 -2 V
18 -3 V
18 -2 V
18 -3 V
19 -2 V
18 -2 V
18 -3 V
19 -2 V
18 -3 V
18 -2 V
18 -2 V
19 -2 V
18 -3 V
18 -2 V
19 -2 V
18 -2 V
18 -3 V
18 -2 V
19 -2 V
18 -2 V
18 -3 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -3 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -1 V
18 -2 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -2 V
18 -2 V
18 -1 V
19 -2 V
18 -2 V
18 -2 V
18 -2 V
19 -1 V
18 -2 V
stroke
grestore
end
showpage
}
\put(3771,1219){\makebox(0,0)[r]{\fs $\pm$$\pm$TT~~~~~~~~~$\!$}}
\put(3771,1319){\makebox(0,0)[r]{\fs $\pm$$\mp$TT~~~~~~~~~$\!$}}
\put(3771,1419){\makebox(0,0)[r]{\fs $\pm$$\pm$LL~~~~~~~~~}}
\put(3771,1519){\makebox(0,0)[r]{\fs $\pm$$\mp$LL~~~~~~~~~}}
\put(3771,1619){\makebox(0,0)[r]{\fs $\pm$$\mp$(LT+TL)}}
\put(3771,1719){\makebox(0,0)[r]{\fs unpolarized~~}}
\put(114,2713){\makebox(0,0)[l]{\fs$\sigma_{\rm Born}$/pb}}
\put(4108,-49){\makebox(0,0){\fs ${E_{\rm CMS}}$/GeV}}
\put(4137,151){\makebox(0,0){{\fs $2000$}}}
\put(3771,151){\makebox(0,0){{\fs $1800$}}}
\put(3406,151){\makebox(0,0){{\fs $1600$}}}
\put(3040,151){\makebox(0,0){{\fs $1400$}}}
\put(2674,151){\makebox(0,0){{\fs $1200$}}}
\put(2309,151){\makebox(0,0){{\fs $1000$}}}
\put(1943,151){\makebox(0,0){{\fs $800$}}}
\put(1577,151){\makebox(0,0){{\fs $600$}}}
\put(1211,151){\makebox(0,0){{\fs $400$}}}
\put(846,151){\makebox(0,0){{\fs $200$}}}
\put(480,151){\makebox(0,0){{\fs $0$}}}
\put(420,2411){\makebox(0,0)[r]{{\fs $10^{2}$}}}
\put(420,1979){\makebox(0,0)[r]{{\fs $10^{1}$}}}
\put(420,1547){\makebox(0,0)[r]{{\fs $10^{0}$}}}
\put(420,1115){\makebox(0,0)[r]{{\fs $10^{-1}$}}}
\put(420,683){\makebox(0,0)[r]{{\fs $10^{-2}$}}}
\put(420,251){\makebox(0,0)[r]{{\fs $10^{-3}$}}}
\end{picture}


==> aaww0.unpol.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 410 655
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(1800,2592)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 251 M
63 0 V
1074 0 R
-63 0 V
480 423 M
31 0 V
1106 0 R
-31 0 V
480 524 M
31 0 V
1106 0 R
-31 0 V
480 596 M
31 0 V
1106 0 R
-31 0 V
480 651 M
31 0 V
1106 0 R
-31 0 V
480 696 M
31 0 V
1106 0 R
-31 0 V
480 735 M
31 0 V
1106 0 R
-31 0 V
480 768 M
31 0 V
1106 0 R
-31 0 V
480 797 M
31 0 V
1106 0 R
-31 0 V
480 824 M
63 0 V
1074 0 R
-63 0 V
480 996 M
31 0 V
1106 0 R
-31 0 V
480 1097 M
31 0 V
1106 0 R
-31 0 V
480 1168 M
31 0 V
1106 0 R
-31 0 V
480 1224 M
31 0 V
1106 0 R
-31 0 V
480 1269 M
31 0 V
1106 0 R
-31 0 V
480 1307 M
31 0 V
1106 0 R
-31 0 V
480 1341 M
31 0 V
1106 0 R
-31 0 V
480 1370 M
31 0 V
1106 0 R
-31 0 V
480 1396 M
63 0 V
1074 0 R
-63 0 V
480 1568 M
31 0 V
1106 0 R
-31 0 V
480 1669 M
31 0 V
1106 0 R
-31 0 V
480 1741 M
31 0 V
1106 0 R
-31 0 V
480 1796 M
31 0 V
1106 0 R
-31 0 V
480 1841 M
31 0 V
1106 0 R
-31 0 V
480 1880 M
31 0 V
1106 0 R
-31 0 V
480 1913 M
31 0 V
1106 0 R
-31 0 V
480 1942 M
31 0 V
1106 0 R
-31 0 V
480 1969 M
63 0 V
1074 0 R
-63 0 V
480 2141 M
31 0 V
1106 0 R
-31 0 V
480 2242 M
31 0 V
1106 0 R
-31 0 V
480 2313 M
31 0 V
1106 0 R
-31 0 V
480 2369 M
31 0 V
1106 0 R
-31 0 V
480 2414 M
31 0 V
1106 0 R
-31 0 V
480 2452 M
31 0 V
1106 0 R
-31 0 V
480 2486 M
31 0 V
1106 0 R
-31 0 V
480 2515 M
31 0 V
1106 0 R
-31 0 V
480 2541 M
63 0 V
1074 0 R
-63 0 V
480 251 M
0 63 V
0 2227 R
0 -63 V
1049 251 M
0 63 V
0 2227 R
0 -63 V
1617 251 M
0 63 V
0 2227 R
0 -63 V
480 251 M
1137 0 V
0 2290 V
-1137 0 V
480 251 L
LT0
1180 2313 M
180 0 V
480 2450 M
4 -11 V
3 -11 V
4 -11 V
3 -12 V
4 -11 V
3 -12 V
4 -12 V
3 -12 V
4 -13 V
4 -12 V
3 -12 V
4 -13 V
3 -13 V
4 -12 V
3 -13 V
4 -13 V
3 -12 V
4 -13 V
4 -13 V
3 -13 V
4 -12 V
3 -13 V
4 -12 V
3 -13 V
4 -12 V
3 -13 V
4 -12 V
3 -13 V
4 -12 V
4 -12 V
3 -12 V
4 -12 V
3 -12 V
4 -12 V
3 -12 V
4 -11 V
3 -12 V
4 -11 V
4 -12 V
3 -11 V
4 -11 V
3 -11 V
4 -11 V
3 -11 V
4 -11 V
3 -10 V
4 -11 V
4 -10 V
3 -11 V
4 -10 V
3 -10 V
4 -10 V
3 -10 V
4 -10 V
3 -9 V
4 -10 V
4 -10 V
3 -9 V
4 -9 V
3 -9 V
4 -10 V
3 -9 V
4 -8 V
3 -9 V
4 -9 V
4 -9 V
3 -8 V
4 -8 V
3 -9 V
4 -8 V
3 -8 V
4 -8 V
3 -8 V
4 -8 V
3 -7 V
4 -8 V
4 -7 V
3 -8 V
4 -7 V
3 -7 V
4 -8 V
3 -7 V
4 -6 V
3 -7 V
4 -7 V
4 -7 V
3 -6 V
4 -7 V
3 -6 V
4 -6 V
3 -7 V
4 -6 V
3 -6 V
4 -6 V
4 -5 V
3 -6 V
4 -6 V
3 -5 V
4 -6 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -4 V
4 -5 V
3 -4 V
4 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
4 -3 V
3 -4 V
4 -3 V
3 -2 V
4 -3 V
3 -3 V
4 -3 V
3 -2 V
4 -3 V
4 -2 V
3 -3 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 0 V
4 -1 V
3 -1 V
4 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 1 V
3 0 V
4 0 V
3 1 V
4 1 V
3 0 V
4 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 2 V
3 1 V
4 1 V
3 2 V
4 2 V
4 1 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 3 V
4 2 V
4 3 V
3 2 V
4 3 V
3 3 V
4 3 V
3 2 V
4 3 V
3 4 V
4 3 V
4 3 V
3 3 V
4 4 V
3 3 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
4 4 V
3 4 V
4 5 V
3 4 V
4 5 V
3 5 V
4 5 V
3 5 V
4 5 V
4 5 V
3 5 V
4 5 V
3 5 V
4 6 V
3 5 V
4 6 V
3 6 V
4 5 V
4 6 V
3 6 V
4 6 V
3 7 V
4 6 V
3 6 V
4 7 V
3 6 V
4 7 V
4 7 V
3 7 V
4 6 V
3 7 V
4 8 V
3 7 V
4 7 V
3 8 V
4 7 V
4 8 V
3 7 V
4 8 V
3 8 V
4 8 V
3 8 V
4 8 V
3 9 V
4 8 V
3 8 V
4 9 V
4 9 V
3 9 V
4 8 V
3 9 V
4 10 V
3 9 V
4 9 V
3 9 V
4 10 V
4 10 V
3 9 V
4 10 V
3 10 V
4 10 V
3 10 V
4 10 V
3 11 V
4 10 V
4 11 V
3 10 V
4 11 V
3 11 V
4 11 V
3 11 V
4 11 V
3 11 V
4 12 V
4 11 V
3 12 V
4 11 V
3 12 V
4 12 V
3 12 V
4 12 V
3 12 V
4 12 V
4 12 V
3 13 V
4 12 V
3 13 V
4 12 V
3 13 V
4 12 V
3 13 V
4 12 V
3 13 V
4 13 V
4 13 V
3 12 V
4 13 V
3 13 V
4 12 V
3 13 V
4 13 V
3 12 V
4 12 V
4 13 V
3 12 V
4 12 V
3 12 V
4 11 V
3 12 V
4 11 V
3 11 V
4 11 V
LT1
1180 2213 M
180 0 V
481 2541 M
3 -15 V
3 -27 V
4 -26 V
3 -26 V
4 -25 V
3 -26 V
4 -25 V
3 -24 V
4 -25 V
4 -24 V
3 -23 V
4 -23 V
3 -23 V
4 -23 V
3 -22 V
4 -21 V
3 -22 V
4 -21 V
4 -20 V
3 -21 V
4 -20 V
3 -19 V
4 -20 V
3 -19 V
4 -18 V
3 -19 V
4 -18 V
3 -17 V
4 -18 V
4 -17 V
3 -17 V
4 -17 V
3 -16 V
4 -16 V
3 -16 V
4 -16 V
3 -15 V
4 -15 V
4 -15 V
3 -15 V
4 -14 V
3 -14 V
4 -14 V
3 -14 V
4 -14 V
3 -13 V
4 -13 V
4 -13 V
3 -13 V
4 -13 V
3 -12 V
4 -12 V
3 -12 V
4 -12 V
3 -12 V
4 -12 V
4 -11 V
3 -11 V
4 -11 V
3 -11 V
4 -11 V
3 -10 V
4 -11 V
3 -10 V
4 -10 V
4 -10 V
3 -10 V
4 -10 V
3 -9 V
4 -10 V
3 -9 V
4 -9 V
3 -9 V
4 -9 V
3 -9 V
4 -9 V
4 -8 V
3 -9 V
4 -8 V
3 -8 V
4 -8 V
3 -8 V
4 -8 V
3 -7 V
4 -8 V
4 -7 V
3 -8 V
4 -7 V
3 -7 V
4 -7 V
3 -7 V
4 -7 V
3 -6 V
4 -7 V
4 -6 V
3 -6 V
4 -7 V
3 -6 V
4 -6 V
3 -6 V
4 -5 V
3 -6 V
4 -6 V
4 -5 V
3 -5 V
4 -6 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -4 V
4 -5 V
4 -5 V
3 -4 V
4 -4 V
3 -5 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -3 V
3 -4 V
4 -4 V
4 -3 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
4 -1 V
3 -1 V
4 -1 V
3 -2 V
4 0 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 0 V
4 0 V
3 0 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 1 V
4 1 V
4 0 V
3 2 V
4 1 V
3 1 V
4 1 V
3 2 V
4 1 V
3 2 V
4 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
4 3 V
3 2 V
4 3 V
4 2 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 4 V
3 3 V
4 3 V
4 4 V
3 4 V
4 3 V
3 4 V
4 4 V
3 4 V
4 4 V
3 5 V
4 4 V
3 4 V
4 5 V
4 5 V
3 4 V
4 5 V
3 5 V
4 5 V
3 5 V
4 6 V
3 5 V
4 5 V
4 6 V
3 6 V
4 5 V
3 6 V
4 6 V
3 6 V
4 7 V
3 6 V
4 6 V
4 7 V
3 6 V
4 7 V
3 7 V
4 7 V
3 7 V
4 7 V
3 8 V
4 7 V
4 8 V
3 7 V
4 8 V
3 8 V
4 8 V
3 8 V
4 8 V
3 9 V
4 8 V
4 9 V
3 9 V
4 9 V
3 9 V
4 9 V
3 9 V
4 10 V
3 9 V
4 10 V
3 10 V
4 10 V
4 10 V
3 10 V
4 11 V
3 10 V
4 11 V
3 11 V
4 11 V
3 11 V
4 11 V
4 12 V
3 12 V
4 12 V
3 12 V
4 12 V
3 12 V
4 13 V
3 13 V
4 13 V
4 13 V
3 13 V
4 14 V
3 14 V
4 14 V
3 14 V
4 14 V
3 15 V
4 15 V
4 15 V
3 15 V
4 16 V
3 16 V
4 16 V
3 16 V
4 17 V
3 17 V
4 17 V
4 18 V
3 17 V
4 18 V
3 19 V
4 18 V
3 19 V
4 20 V
3 19 V
4 20 V
3 21 V
4 20 V
4 21 V
3 22 V
4 21 V
3 22 V
4 23 V
3 23 V
4 23 V
3 23 V
4 24 V
4 25 V
3 24 V
4 25 V
3 26 V
4 25 V
3 26 V
4 26 V
3 27 V
3 15 V
LT2
1180 2113 M
180 0 V
480 2419 M
4 -40 V
3 -39 V
4 -38 V
3 -36 V
4 -36 V
3 -34 V
4 -33 V
3 -33 V
4 -31 V
4 -31 V
3 -29 V
4 -29 V
3 -28 V
4 -27 V
3 -27 V
4 -26 V
3 -25 V
4 -25 V
4 -24 V
3 -24 V
4 -23 V
3 -22 V
4 -22 V
3 -22 V
4 -21 V
3 -21 V
4 -20 V
3 -20 V
4 -19 V
4 -19 V
3 -19 V
4 -18 V
3 -18 V
4 -17 V
3 -18 V
4 -16 V
3 -17 V
4 -16 V
4 -16 V
3 -16 V
4 -16 V
3 -15 V
4 -15 V
3 -15 V
4 -14 V
3 -14 V
4 -14 V
4 -14 V
3 -14 V
4 -13 V
3 -13 V
4 -13 V
3 -13 V
4 -12 V
3 -12 V
4 -12 V
4 -12 V
3 -12 V
4 -12 V
3 -11 V
4 -11 V
3 -11 V
4 -11 V
3 -11 V
4 -10 V
4 -11 V
3 -10 V
4 -10 V
3 -10 V
4 -10 V
3 -9 V
4 -10 V
3 -9 V
4 -9 V
3 -10 V
4 -8 V
4 -9 V
3 -9 V
4 -8 V
3 -9 V
4 -8 V
3 -8 V
4 -8 V
3 -8 V
4 -8 V
4 -8 V
3 -7 V
4 -7 V
3 -8 V
4 -7 V
3 -7 V
4 -7 V
3 -7 V
4 -6 V
4 -7 V
3 -6 V
4 -7 V
3 -6 V
4 -6 V
3 -6 V
4 -6 V
3 -6 V
4 -5 V
4 -6 V
3 -6 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
3 -5 V
4 -5 V
4 -5 V
3 -4 V
4 -5 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -4 V
3 -4 V
4 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
4 -2 V
4 -3 V
3 -3 V
4 -2 V
3 -2 V
4 -3 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
4 -1 V
3 -2 V
4 -2 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -1 V
4 -1 V
4 -1 V
3 -1 V
4 -1 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
4 0 V
4 0 V
3 0 V
4 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
4 1 V
3 1 V
4 1 V
4 1 V
3 1 V
4 1 V
3 1 V
4 2 V
3 1 V
4 2 V
3 2 V
4 1 V
4 2 V
3 2 V
4 2 V
3 2 V
4 3 V
3 2 V
4 2 V
3 3 V
4 3 V
4 2 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 4 V
3 3 V
4 4 V
4 3 V
3 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 4 V
3 4 V
4 5 V
3 4 V
4 5 V
4 5 V
3 5 V
4 5 V
3 5 V
4 5 V
3 5 V
4 5 V
3 6 V
4 6 V
4 5 V
3 6 V
4 6 V
3 6 V
4 6 V
3 6 V
4 7 V
3 6 V
4 7 V
4 6 V
3 7 V
4 7 V
3 7 V
4 7 V
3 8 V
4 7 V
3 7 V
4 8 V
4 8 V
3 8 V
4 8 V
3 8 V
4 8 V
3 9 V
4 8 V
3 9 V
4 9 V
4 8 V
3 10 V
4 9 V
3 9 V
4 10 V
3 9 V
4 10 V
3 10 V
4 10 V
3 10 V
4 11 V
4 10 V
3 11 V
4 11 V
3 11 V
4 11 V
3 11 V
4 12 V
3 12 V
4 12 V
4 12 V
3 12 V
4 12 V
3 13 V
4 13 V
3 13 V
4 13 V
3 14 V
4 14 V
4 14 V
3 14 V
4 14 V
3 15 V
4 15 V
3 15 V
4 16 V
3 16 V
4 16 V
4 16 V
3 17 V
4 16 V
3 18 V
4 17 V
3 18 V
4 18 V
3 19 V
4 19 V
4 19 V
3 20 V
4 20 V
3 21 V
4 21 V
3 22 V
4 22 V
3 22 V
4 23 V
3 24 V
4 24 V
4 25 V
3 25 V
4 26 V
3 27 V
4 27 V
3 28 V
4 29 V
3 29 V
4 31 V
4 31 V
3 33 V
4 33 V
3 34 V
4 36 V
3 36 V
4 38 V
3 39 V
4 40 V
stroke
grestore
end
showpage
}
\put(1120,2113){\makebox(0,0)[r]{{\fs \phantom{$\ECMS = $}$2 \makebox{ TeV~~}\!$~~}}}
\put(1120,2213){\makebox(0,0)[r]{{\fs \phantom{$\ECMS = $}$1 \makebox{ TeV~~}\!$~~}}}
\put(1120,2313){\makebox(0,0)[r]{{\fs \phantom{$\ECMS = $}$500 \makebox{ GeV}$}}}
%\put(125,3369){\makebox(0,0)[l]{{\fs$ \left(\frac{{\rm d}\sigma}{{\rm d}\Omega}\right)_{\rm Born}$/pb}}}
\put(227,2746){\makebox(0,0)[l]{{\fs$ \left(\frac{{\rm d}\sigma}{{\rm d}\Omega}\right)^{\rm Born}$/pb}}}
\put(1708,51){\makebox(0,0){{\fs $\theta$}}}
\put(1617,151){\makebox(0,0){{\fs $170^\circ$}}}
\put(1049,151){\makebox(0,0){{\fs $90^\circ$}}}
\put(480,151){\makebox(0,0){{\fs $10^\circ$}}}
\put(420,2541){\makebox(0,0)[r]{{\fs $10^{2}$}}}
\put(420,1969){\makebox(0,0)[r]{{\fs $10^{1}$}}}
\put(420,1396){\makebox(0,0)[r]{{\fs $10^{0}$}}}
\put(420,824){\makebox(0,0)[r]{{\fs $10^{-1}$}}}
\put(420,251){\makebox(0,0)[r]{{\fs $10^{-2}$}}}
\end{picture}

